The 2003 Outburst of the X-ray Transient H 1743-322: Comparisons with the Black Hole Microquasar XTE J1550-564

The bright X-ray transient H 1743-322 was observed daily by the Rossi X-ray Timing Explorer (RXTE) during most of its 8-month outburst in 2003. We present a detailed spectral analysis and a supporting timing analysis of all of these data, and we discuss the behavior and evolution of the source in terms of the three principal X-ray states defined by Remillard and McClintock. These X-ray results are complemented by Very Large Array (VLA) data obtained at six frequencies that provide quite complete coverage of the entire outburst cycle at 4.860 GHz and 8.460 GHz. We also present photometric data and finding charts for the optical counterpart in both outburst and quiescence. We closely compare H 1743-322 to the well-studied black-hole X-ray transient XTE J1550-564 and find the behaviors of these systems to be very similar. As reported elsewhere, both H 1743-322 and XTE J1550-564 are relativistic jet sources and both exhibit a pair of high-frequency QPO oscillations with a 3:2 frequency ratio. The many striking similarities between these two sources argue strongly that H 1743-322 is a black hole binary, although presently no dynamical data exist to support this conclusion.

==> (inline-0) <==
\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablewidth{0pt}
\tablenum{A1}
% VERSION 1.0 SENT TO RON ON 1/23/08
\tablecaption{Spectral Parameters for H1743-322}
\tablehead{
 \colhead{Obs.} & 
 \colhead{ } & 
 \colhead{ } &
 \colhead{$T_{\rm in}$} & 
 \colhead{$R^*_{\rm in}$\tablenotemark{c}} & 
 \colhead{ } & 
 \colhead{ } & 
 \colhead{$E_{\rm break}$} &
 \colhead{Power-Law} & 
 \colhead{$E_{\rm line}$\tablenotemark{g}} & 
 \colhead{FWHM\tablenotemark{g}} &
 \colhead{Line} & 
 \colhead{ }
\cr
 \colhead{No.} & 
 \colhead{Day\tablenotemark{a}} & 
 \colhead{MJD\tablenotemark{b}} & 
 \colhead{(keV)} & 
 \colhead{(km)} & 
 \colhead{$\Gamma$\tablenotemark{d}} & 
 \colhead{$\Gamma_{\rm HI}$\tablenotemark{e}} &
 \colhead{(keV)} &
 \colhead{Norm.\tablenotemark{f}} & 
 \colhead{(keV)} & 
 \colhead{(keV)} & 
 \colhead{Flux\tablenotemark{g}} & 
 \colhead{$\chi_{\nu}^2$/dof\tablenotemark{h}}
\cr
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)} &
 \colhead{(7)} &
 \colhead{(8)} &
 \colhead{(9)} &
 \colhead{(10)} &
 \colhead{(11)} &
 \colhead{(12)} &
 \colhead{(13)}
}
\startdata
%            MJD          T_in              R_in              \Gamma          \Gamma_hi       Ebreak         PLnorm            Eline         sigma         norm            chisq/dof         
%-----------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
 
1  &   7.8&  52726.850&   $1.776\pm0.073$&  $ 1.21\pm0.07$&   $1.24\pm0.03$&  $1.92\pm0.03$&  $22.7\pm0.6$&  $ 0.09\pm0.01$&   \nodata&      \nodata&      \nodata&        1.65/87\\
%1.45381     +/-  0.163441; 2.57589     +/-  0.388149; 1.91295     +/-  0.285122E-01

2  &  10.8&  52729.809&   \nodata&          \nodata&          $1.56\pm0.01$&  $2.19\pm0.02$&  $16.6\pm0.4$&  $ 0.46\pm0.01$&   $6.4\pm0.2$&  $0.5\pm0.2$&  $0.30\pm0.08$&  1.70/86\tablenotemark{i}\\
%1.80152     +/-  0.312236E-01; 2.45251     +/-  0.256169E-01

3  &  14.8&  52733.762&   \nodata&          \nodata&          $2.27\pm0.01$&  $2.89\pm0.02$&  $17.1\pm0.4$&  $ 3.72\pm0.04$&   $6.5\pm0.2$&  $0.5\pm0.2$&  $0.52\pm0.14$&  1.08/86\\
%2.83165     +/-  0.602624E-01; 2.89632     +/-  0.257625E-01

4  &  16.7&  52735.734&   $1.265\pm0.021$&  $ 8.30\pm0.44$&   $2.23\pm0.04$&  $3.00\pm0.02$&  $15.1\pm0.3$&  $ 3.52\pm0.32$&   \nodata&      \nodata&      \nodata&        0.93/87\\
%68.8271     +/-   7.29605; 2.83881     +/-  0.367070E-01; 3.07477     +/-  0.247617E-01
 
5  &  18.6&  52737.580&   \nodata&          \nodata&          $2.28\pm0.01$&  $3.01\pm0.02$&  $15.7\pm0.2$&  $ 6.82\pm0.07$&   $6.5\pm0.1$&  $0.5\pm0.1$&  $1.28\pm0.19$&  0.91/86\\
%2.87308     +/-  0.320854E-01; 3.04513     +/-  0.173271E-01
 
6  &  20.7&  52739.678&   \nodata&          \nodata&          $2.52\pm0.02$&  $3.18\pm0.02$&  $16.3\pm0.3$&  $11.77\pm0.12$&   $6.4\pm0.2$&  $0.3\pm0.2$&  $0.83\pm0.19$&  0.82/86\\
%2.96684     +/-  0.380443E-01; 3.26594     +/-  0.248121E-01

7  &  22.8&  52741.854&   $1.221\pm0.015$&  $11.81\pm0.61$&   $2.64\pm0.03$&  $3.04\pm0.02$&  $16.2\pm0.5$&  $10.79\pm0.75$&   \nodata&      \nodata&      \nodata&        0.91/87\\
%139.582     +/-   14.3001; 3.14475     +/-  0.548454E-01; 3.01641     +/-  0.228034E-01

8  &  24.2&  52743.240&   $1.248\pm0.013$&  $16.77\pm0.86$&   $2.57\pm0.04$&  $3.01\pm0.01$&  $13.7\pm0.4$&  $13.97\pm1.43$&   \nodata&      \nodata&      \nodata&        1.04/87\\
%281.351     +/-   28.6938; 2.93338     +/-  0.245976E-01; 3.04736     +/-  0.162624E-01
 
9  &  25.2&  52744.220&   $1.191\pm0.021$&  $12.52\pm0.92$&   $2.62\pm0.03$&  $3.13\pm0.02$&  $15.0\pm0.4$&  $14.57\pm1.07$&   \nodata&      \nodata&      \nodata&        1.15/87\\
%156.698     +/-   22.9723; 2.99627     +/-  0.319391E-01; 3.18506     +/-  0.218101E-01
 
10 &  27.2&  52746.195&   $1.177\pm0.017$&  $10.30\pm0.45$&   $2.39\pm0.03$&  $3.14\pm0.03$&  $15.3\pm0.3$&  $ 4.15\pm0.36$&   \nodata&      \nodata&      \nodata&        1.08/87\\
%106.058     +/-   9.27057; 3.05883     +/-  0.507556E-01; 3.17171     +/-  0.315518E-01

11 &  28.6&  52747.633&   $1.171\pm0.018$&  $11.26\pm0.56$&   $2.70\pm0.02$&  $3.13\pm0.03$&  $18.1\pm0.6$&  $10.8\pm0.60$&    \nodata&      \nodata&      \nodata&        0.99/87\\
%126.702     +/-   12.6851; 3.31163     +/-  0.103866; 3.10878     +/-  0.313155E-01

12 &  31.3&  52750.313&   $1.583\pm0.020$&  $10.73\pm0.53$&   $2.49\pm0.03$&  $3.02\pm0.01$&  $14.9\pm0.3$&  $13.81\pm1.10$&   \nodata&      \nodata&      \nodata&        0.89/87\\  
%115.183     +/-   11.4609; 3.07470     +/-  0.240122E-01; 3.00595     +/-  0.102082E-01

13 &  31.8&  52750.810&   $1.433\pm0.014$&  $12.91\pm0.58$&   $2.59\pm0.03$&  $2.96\pm0.01$&  $14.8\pm0.3$&  $14.63\pm1.19$&   \nodata&      \nodata&      \nodata&        0.81/87\\
%166.589     +/-   14.9303; 3.06839     +/-  0.204238E-01; 2.94778     +/-  0.766781E-02

14 &  32.1&  52751.089&   $1.360\pm0.011$&  $14.37\pm0.56$&   $2.51\pm0.04$&  $2.95\pm0.01$&  $14.1\pm0.3$&  $ 9.31\pm1.02$&   \nodata&      \nodata&      \nodata&        0.86/87\\
%206.587     +/-   16.1572; 3.00967     +/-  0.229105E-01; 2.94184     +/-  0.110075E-01

15 &  32.3&  52751.316&   $1.452\pm0.206$&  $16.56\pm0.99$&   $2.45\pm0.05$&  $3.21\pm0.01$&  $13.0\pm0.3$&  $19.02\pm2.13$&   \nodata&      \nodata&      \nodata&        2.81/83\tablenotemark{j}\\
%274.106     +/-   32.7169; 2.96757     +/-  0.161385E-01; 3.34674     +/-  0.122705E-01
 
16 &  32.7&  52751.714&   $1.321\pm0.012$&  $16.31\pm0.69$&   $2.69\pm0.05$&  $2.88\pm0.01$&  $13.4\pm0.7$&  $12.92\pm1.44$&   \nodata&      \nodata&      \nodata&        0.82/87\\ 
%266.144     +/-   22.6212; 2.96292     +/-  0.268646E-01; 2.84960     +/-  0.153588E-01

17 &  33.0&  52751.987&   $1.311\pm0.009$&  $17.30\pm0.58$&   $2.74\pm0.04$&  $2.91\pm0.01$&  $13.9\pm0.7$&  $12.33\pm1.37$&   \nodata&      \nodata&      \nodata&        0.73/87\\
%299.440     +/-   20.0824; 3.00163     +/-  0.313132E-01; 2.88393     +/-  0.170702E-01

18 &  34.0&  52752.972&   $1.503\pm0.017$&  $12.05\pm0.59$&   $2.53\pm0.03$&  $2.97\pm0.01$&  $14.7\pm0.3$&  $14.59\pm1.21$&   \nodata&      \nodata&      \nodata&        0.72/87\\
%145.220     +/-   14.0903; 3.06689     +/-  0.203417E-01; 2.95178     +/-  0.830426E-02

19 &  34.2&  52753.167&   $1.563\pm0.023$&  $10.59\pm0.61$&   $2.49\pm0.03$&  $2.99\pm0.01$&  $14.5\pm0.3$&  $13.72\pm1.14$&   \nodata&      \nodata&      \nodata&        0.83/87\\
%112.055     +/-   12.8459; 3.03495     +/-  0.269785E-01; 2.97869     +/-  0.126636E-01

20 &  35.6&  52754.575&   $1.321\pm0.011$&  $15.65\pm0.63$&   $2.62\pm0.04$&  $2.89\pm0.01$&  $14.1\pm0.5$&  $11.89\pm1.23$&   \nodata&      \nodata&      \nodata&        0.88/87\\
%245.001     +/-   19.6248; 2.95893     +/-  0.289802E-01; 2.87808     +/-  0.148883E-01
 
21 &  37.0&  52755.960&   $1.247\pm0.007$&  $27.86\pm0.81$&   $2.83\pm0.07$&  $2.95\pm0.02$&  $12.0\pm2.2$&  $16.18\pm2.83$&   \nodata&      \nodata&      \nodata&        3.38/87\\
%776.391     +/-   44.9473; 2.89275     +/-  0.216833E-01; 3.56008     +/-  0.704965E-01

22 &  37.2&  52756.219&   $1.251\pm0.008$&  $25.28\pm0.82$&   $2.89\pm0.01$&  $2.98\pm0.03$&  $12.0\pm4.6$&  $16.79\pm2.74$&   \nodata&      \nodata&      \nodata&        1.67/87\\ 
%639.156     +/-   41.3107; 2.85993     +/-  0.266883E-01; 3.25776     +/-  0.826663E-01

23 &  37.7&  52756.714&   $1.248\pm0.005$&  $17.60\pm0.25$&   $2.93\pm0.02$&  \nodata&        \nodata&       $11.03\pm0.62$&   \nodata&      \nodata&      \nodata&        0.62/90\\ 
%309.576     +/-   8.69958

24 &  38.8&  52757.803&   $1.183\pm0.004$&  $23.70\pm0.18$&   $2.63\pm0.05$&  $2.32\pm0.05$&  $18.5\pm2.3$&  $ 2.44\pm0.31$&   \nodata&       \nodata&      \nodata&       0.85/87\\
%561.877     +/-   8.32643; 2.49442     +/-  0.123788; 2.28142     +/-  0.590042E-01

25 &  40.0&  52758.996&   $1.169\pm0.002$&  $33.77\pm0.26$&   $3.36\pm0.05$&  \nodata&        \nodata&       $12.16\pm1.51$&   \nodata&      \nodata&      \nodata&        1.34/90\\ 
%1140.13     +/-   17.4800

26 &  41.1&  52760.081&   $1.194\pm0.004$&  $23.48\pm0.18$&   $2.44\pm0.03$&  \nodata&        \nodata&       $ 1.66\pm0.12$&    \nodata&      \nodata&     \nodata&        1.02/90\\ 
%551.240     +/-   8.63631
 
27 &  41.6&  52760.558&   $1.187\pm0.003$&  $24.16\pm0.19$&   $2.47\pm0.03$&  \nodata&        \nodata&       $ 1.77\pm0.13$&    \nodata&      \nodata&     \nodata&        1.22/90\\
%583.826     +/-   9.08017 

28 &  41.8&  52760.854&   $1.195\pm0.003$&  $28.50\pm0.19$&   $2.51\pm0.01$&  \nodata&        \nodata&       $ 2.62\pm0.10$&    \nodata&      \nodata&     \nodata&        1.13/90\\
%812.420     +/-   11.0082
 
29 &  42.0&  52761.039&   $1.188\pm0.003$&  $29.85\pm0.20$&   $2.69\pm0.03$&  \nodata&        \nodata&       $ 2.95\pm0.25$&    \nodata&      \nodata&     \nodata&        1.10/90\\
%890.905     +/-   11.8044

30 &  42.6&  52761.612&   $1.188\pm0.003$&  $29.10\pm0.21$&   $2.49\pm0.02$&  \nodata&        \nodata&       $ 2.77\pm0.14$&   \nodata&       \nodata&     \nodata&        1.00/90\\
%846.521     +/-   12.3118
 
31 &  43.7&  52762.746&   $1.189\pm0.003$&  $27.96\pm0.23$&   $2.46\pm0.11$&  \nodata&        \nodata&       $ 3.87\pm0.13$&   \nodata&       \nodata&     \nodata&        0.82/90\\
%781.791     +/-   12.8091
 
32 &  44.1&  52763.095&   $1.222\pm0.004$&  $26.21\pm0.24$&   $2.79\pm0.02$&  \nodata&        \nodata&       $10.37\pm0.47$&   \nodata&       \nodata&     \nodata&        1.18/90\\
%686.843     +/-   12.4694
 
33 &  44.6&  52763.617&   $1.275\pm0.005$&  $21.71\pm0.29$&   $2.88\pm0.02$&  \nodata&        \nodata&       $19.71\pm0.85$&   \nodata&       \nodata&     \nodata&        0.86/90\\
%471.485     +/-   12.5008
 
34 &  45.9&  52764.907&   $1.269\pm0.005$&  $21.63\pm0.27$&   $2.90\pm0.01$&  \nodata&        \nodata&       $21.18\pm0.65$&   \nodata&       \nodata&     \nodata&        1.45/90\\
%467.869     +/-   11.5007

35 &  46.9&  52765.867&   $1.598\pm0.028$&  $11.88\pm0.82$&   $2.40\pm0.03$&  $2.97\pm0.01$&  $14.5\pm0.3$&  $21.12\pm1.69$&   \nodata&       \nodata&     \nodata&        0.80/87\\
%141.078     +/-   19.5701; 2.86693     +/-  0.190643E-01; 2.99709     +/-  0.981251E-02

36 &  47.6&  52766.575&   $1.052\pm0.023$&  $17.08\pm0.97$&   $2.65\pm0.03$&  $2.98\pm0.03$&  $15.7\pm0.7$&  $15.88\pm1.01$&   \nodata&      \nodata&      \nodata&        1.20/87\\
%291.626     +/-   33.2555; 2.92469     +/-  0.411993E-01; 3.01439     +/-  0.316498E-01
 
37 &  48.9&  52767.865&   $0.793\pm0.051$&  $27.96\pm5.39$&   $2.57\pm0.02$&  $3.12\pm0.02$&  $16.4\pm0.4$&  $12.07\pm0.53$&   $6.4\pm0.4$&  $0.7\pm0.2$&  $1.53\pm0.52$&  0.64/84\\
%781.696     +/-   301.119; 3.00864     +/-  0.341559E-01; 3.14770     +/-  0.181796E-01
 
38 &  49.5&  52768.547&   $1.070\pm0.022$&  $15.16\pm0.81$&   $2.60\pm0.02$&  $3.08\pm0.03$&  $16.2\pm0.6$&  $11.98\pm0.75$&   \nodata&      \nodata&      \nodata&        0.81/87\\
%229.714     +/-   24.5571; 2.97276     +/-  0.526188E-01; 3.12010     +/-  0.306633E-01
 
39 &  50.7&  52769.746&   $1.039\pm0.027$&  $14.53\pm0.89$&   $2.58\pm0.02$&  $3.12\pm0.03$&  $17.3\pm0.6$&  $11.25\pm0.59$&   \nodata&      \nodata&      \nodata&        1.12/87\\
%211.035     +/-   25.8668; 3.00110     +/-  0.648305E-01; 3.15608     +/-  0.333153E-01

40 &  51.5&  52770.535&   $1.123\pm0.018$&  $15.44\pm0.86$&   $2.61\pm0.03$&  $2.99\pm0.02$&  $14.8\pm0.6$&  $13.82\pm1.03$&   \nodata&      \nodata&      \nodata&        1.07/87\\
%238.448     +/-   26.4804; 2.86410     +/-  0.283160E-01; 3.08758     +/-  0.251468E-01

41 &  52.9&  52771.868&   $0.543\pm0.076$&  $60.20\pm33.69$&  $2.35\pm0.02$&  $2.99\pm0.01$&  $15.8\pm0.3$&  $ 7.20\pm0.27$&   $6.4\pm0.5$&  $0.7\pm0.2$&  $1.30\pm0.42$&  0.83/84\\
%3624.34     +/-   4056.67; 2.81033     +/-  0.256994E-01; 3.05487     +/-  0.156657E-01

42 &  53.7&  52772.739&   \nodata&          \nodata&          $2.20\pm0.01$&  $2.97\pm0.02$&  $16.8\pm0.2$&  $ 5.36\pm0.06$&   $6.5\pm0.1$&  $0.5\pm0.2$&  $0.89\pm0.17$&  1.29/86\\
%2.77728     +/-  0.337637E-01; 3.03110     +/-  0.180341E-01

43 &  54.7&  52773.725&   \nodata&          \nodata&          $2.21\pm0.01$&  $2.93\pm0.01$&  $16.1\pm0.2$&  $ 5.37\pm0.06$&   $6.6\pm0.1$&  $0.5\pm0.2$&  $0.89\pm0.16$&  1.71/86\\
%2.71208     +/-  0.267552E-01; 3.00459     +/-  0.157944E-01

44 &  55.6&  52774.582&   $0.700\pm0.067$&  $24.70\pm7.58$&   $2.39\pm0.01$&  $3.05\pm0.02$&  $16.9\pm0.3$&  $ 7.43\pm0.27$&   $6.4\pm0.3$&  $0.6\pm0.2$&  $1.13\pm0.29$&  0.98/84\\
%610.130     +/-   374.224; 2.88061     +/-  0.360752E-01; 3.09126     +/-  0.189825E-01
 
45 &  56.6&  52775.634&   \nodata&          \nodata&          $2.27\pm0.01$&  $3.00\pm0.02$&  $17.2\pm0.3$&  $ 5.74\pm0.06$&   $6.4\pm0.2$&  $0.4\pm0.2$&  $0.66\pm0.17$&  1.26/86\\
%2.80102     +/-  0.361606E-01; 3.05103     +/-  0.184352E-01

46 &  57.7&  52776.684&   \nodata&          \nodata&          $2.07\pm0.01$&  $2.87\pm0.02$&  $16.8\pm0.2$&   $ 3.00\pm0.03$&   $6.4\pm0.3$&  $0.6\pm0.2$&  $0.64\pm0.17$&  1.22/86\\   
%2.67653     +/-  0.347980E-01; 2.92647     +/-  0.180404E-01

47 &  58.7&  52777.667&   \nodata&          \nodata&          $2.34\pm0.01$&  $2.97\pm0.02$&  $16.9\pm0.3$&  $ 6.78\pm0.07$&   $6.5\pm0.1$&  $0.2\pm0.3$&  $0.56\pm0.16$&  1.21/86\\
%2.77899     +/-  0.340633E-01; 3.02404     +/-  0.183524E-01
 
48 &  59.5&  52778.526&   $0.700\pm0.075$&  $26.82\pm9.38$&   $2.40\pm0.02$&  $3.00\pm0.02$&  $16.6\pm0.4$&  $ 7.28\pm0.29$&   $6.4\pm0.3$&  $0.7\pm0.2$&  $1.23\pm0.33$&  1.06/84\\
%719.089     +/-   502.809; 2.83565     +/-  0.339345E-01; 3.04680     +/-  0.188956E-01

49 &  60.6&  52779.584&   $0.796\pm0.061$&  $22.71\pm5.15$&   $2.47\pm0.02$&  $3.05\pm0.02$&  $16.5\pm0.4$&  $ 8.59\pm0.36$&   $6.4\pm0.4$&  $0.6\pm0.2$&  $1.11\pm0.36$&  0.87/84\\
%515.530     +/-   233.638; 2.86592     +/-  0.380897E-01; 3.11975     +/-  0.240048E-01
 
50 &  61.6&  52780.598&   $0.781\pm0.052$&  $25.10\pm5.05$&   $2.46\pm0.02$&  $3.00\pm0.02$&  $16.3\pm0.5$&  $ 8.45\pm0.40$&   $6.4\pm0.4$&  $0.7\pm0.2$&  $1.31\pm0.40$&  0.85/84\\
%629.963     +/-   253.708; 2.83974     +/-  0.415136E-01; 3.06182     +/-  0.259501E-01
 
51 &  62.6&  52781.616&   $0.725\pm0.054$&  $29.01\pm7.17$&   $2.45\pm0.02$&  $2.98\pm0.02$&  $16.3\pm0.4$&  $ 8.04\pm0.33$&   $6.4\pm0.4$&  $0.7\pm0.2$&  $1.25\pm0.38$&  0.81/84\\
%841.505     +/-   415.849; 2.77773     +/-  0.309827E-01; 3.07616     +/-  0.219157E-01
 
52 &  63.7&  52782.697&   $1.041\pm0.024$&  $14.58\pm0.74$&   $2.49\pm0.02$&  $3.05\pm0.03$&  $17.1\pm0.5$&  $ 8.43\pm0.44$&   \nodata&      \nodata&      \nodata&        1.18/87\\
%212.463     +/-   21.6769; 2.89710     +/-  0.542404E-01; 3.09444     +/-  0.299723E-01
 
53 &  64.5&  52783.510&   $1.134\pm0.014$&  $16.65\pm0.66$&   $2.54\pm0.03$&  $2.90\pm0.01$&  $14.6\pm0.6$&  $10.58\pm0.85$&   \nodata&      \nodata&      \nodata&        1.07/87\\
%277.299     +/-   22.0923; 2.77290     +/-  0.221297E-01; 2.97761     +/-  0.180965E-01
 
54 &  65.6&  52784.568&   $1.234\pm0.010$&  $22.60\pm0.93$&   $2.60\pm0.07$&  $2.77\pm0.01$&  $12.0\pm2.3$&  $11.66\pm1.92$&   \nodata&      \nodata&      \nodata&        1.23/87\\
%510.954     +/-   42.2060; 2.72786     +/-  0.152528E-01; 2.80021     +/-  0.124651E-01

55 &  66.5&  52785.483&   $1.234\pm0.009$&  $22.49\pm0.81$&   $2.62\pm0.06$&  $2.79\pm0.01$&  $12.7\pm1.1$&  $12.98\pm1.79$&   \nodata&      \nodata&      \nodata&        1.02/87\\
%505.855     +/-   36.4135; 2.74163     +/-  0.163763E-01; 2.81394     +/-  0.129265E-01

56 &  67.3&  52786.350&   $1.336\pm0.013$&  $17.12\pm0.80$&   $2.56\pm0.04$&  $2.85\pm0.01$&  $13.9\pm0.6$&  $16.66\pm1.67$&   \nodata&      \nodata&      \nodata&        0.78/87\\
%293.159     +/-   27.4005; 2.80092     +/-  0.179318E-01; 2.87344     +/-  0.106653E-01
 
57 &  67.8&  52786.846&   $1.229\pm0.012$&  $21.91\pm1.10$&   $2.63\pm0.07$&  $2.77\pm0.01$&  $12.0\pm3.2$&  $13.68\pm2.20$&   \nodata&      \nodata&      \nodata&        0.86/87\\
%479.830     +/-   48.3658; 2.72272     +/-  0.196206E-01; 2.81374     +/-  0.200669E-01

58 &  68.0&  52787.044&   $1.220\pm0.006$&  $23.00\pm0.32$&   $2.76\pm0.06$&  \nodata&        \nodata&       $14.69\pm0.63$&   \nodata&      \nodata&      \nodata&        1.16/90\\
%529.123     +/-   14.6673

59 &  68.2&  52787.237&   $1.193\pm0.005$&  $25.19\pm0.28$&   $2.73\pm0.02$&  \nodata&        \nodata&       $ 9.91\pm0.50$&   \nodata&      \nodata&      \nodata&        0.89/90\\
%634.384     +/-   14.2324

60 &  68.5&  52787.492&   $1.217\pm0.005$&  $23.10\pm0.28$&   $2.77\pm0.01$&  \nodata&        \nodata&       $15.55\pm0.32$&   \nodata&      \nodata&      \nodata&        1.85/90\\
%533.674     +/-   12.9930

61 &  69.0&  52788.025&   $1.225\pm0.007$&  $21.88\pm0.33$&   $2.72\pm0.01$&  \nodata&        \nodata&       $15.90\pm0.58$&   \nodata&      \nodata&      \nodata&        0.96/90\\
%478.643     +/-   14.6094

62 &  69.5&  52788.506&   $1.155\pm0.004$&  $27.22\pm0.26$&   $2.70\pm0.01$&  \nodata&        \nodata&       $ 7.35\pm0.25$&   \nodata&      \nodata&      \nodata&        0.91/90\\
%741.092     +/-   14.2942

63 &  69.9&  52788.878&   $1.161\pm0.004$&  $30.81\pm0.27$&   $2.36\pm0.02$&  \nodata&        \nodata&       $ 2.94\pm0.14$&   \nodata&      \nodata&      \nodata&        0.89/90\\
%949.193     +/-   16.5721

64 &  70.3&  52789.264&   $1.205\pm0.005$&  $24.29\pm0.28$&   $2.76\pm0.01$&  \nodata&        \nodata&       $12.66\pm0.45$&   \nodata&      \nodata&      \nodata&        1.09/90\\
%589.783     +/-   13.6543
 
65 &  70.9&  52789.930&   $1.203\pm0.005$&  $23.95\pm0.29$&   $2.73\pm0.02$&  \nodata&        \nodata&       $11.34\pm0.50$&   \nodata&      \nodata&      \nodata&        1.08/90\\
%573.473     +/-   13.7936

66 &  71.1&  52790.129&   $1.191\pm0.006$&  $24.11\pm0.39$&   $2.68\pm0.04$&  \nodata&        \nodata&       $ 9.74\pm1.04$&   \nodata&      \nodata&      \nodata&        0.78/90\\
%581.086     +/-   18.8788

67 &  71.2&  52790.236&   $1.194\pm0.005$&  $24.73\pm0.27$&   $2.73\pm0.01$&  \nodata&        \nodata&       $10.36\pm0.37$&   \nodata&      \nodata&      \nodata&        1.02/90\\
%611.321     +/-   13.2646

68 &  71.9&  52790.916&   $1.149\pm0.004$&  $29.99\pm0.28$&   $2.51\pm0.02$&  \nodata&        \nodata&       $ 4.26\pm0.22$&   \nodata&      \nodata&      \nodata&        0.78/90\\
%899.325     +/-   16.6226

69 &  72.6&  52791.632&   $1.167\pm0.004$&  $26.55\pm0.27$&   $2.70\pm0.01$&  \nodata&        \nodata&       $ 8.76\pm0.29$&   \nodata&      \nodata&      \nodata&        1.09/90\\
%704.735     +/-   14.5062
 
70 &  73.0&  52792.036&   $1.143\pm0.004$&  $28.35\pm0.28$&   $2.63\pm0.02$&  \nodata&        \nodata&       $ 5.42\pm0.29$&   \nodata&      \nodata&      \nodata&        0.85/90\\ 
%803.724     +/-   15.7814

71 &  73.4&  52792.390&   $1.181\pm0.005$&  $24.72\pm0.28$&   $2.74\pm0.01$&  \nodata&        \nodata&       $10.90\pm0.34$&   \nodata&      \nodata&      \nodata&        1.27/90\\
%611.017     +/-   13.8625

72 &  74.0&  52793.024&   $1.134\pm0.004$&  $28.39\pm0.28$&   $2.65\pm0.02$&  \nodata&        \nodata&       $ 5.59\pm0.31$&   \nodata&      \nodata&      \nodata&        1.22/90\\
%805.941     +/-   16.0944 
 
73 &  74.6&  52793.607&   $1.173\pm0.005$&  $26.51\pm0.28$&   $2.71\pm0.01$&  \nodata&        \nodata&       $ 9.35\pm0.36$&   \nodata&      \nodata&      \nodata&        1.04/90\\
%702.597     +/-   15.0793
  
74 &  75.6&  52794.559&   $1.341\pm0.014$&  $17.36\pm0.89$&   $2.44\pm0.05$&  $2.82\pm0.01$&  $13.0\pm0.4$&  $13.57\pm1.62$&   \nodata&      \nodata&      \nodata&        0.84/87\\
%301.210     +/-   30.7711; 2.72727     +/-  0.140559E-01; 2.85322     +/-  0.909072E-02
 
75 &  76.4&  52795.381&   $1.134\pm0.004$&  $28.39\pm0.29$&   $2.67\pm0.02$&  \nodata&        \nodata&       $ 6.95\pm0.28$&   \nodata&      \nodata&      \nodata&        0.98/90\\
%806.040     +/-   16.3298

76 &  77.3&  52796.265&   $1.164\pm0.005$&  $25.41\pm0.31$&   $2.73\pm0.01$&  \nodata&        \nodata&       $11.57\pm0.31$&   \nodata&      \nodata&      \nodata&        1.45/90\\
%645.522     +/-   15.7568

77 &  78.6&  52797.583&   $1.171\pm0.006$&  $24.45\pm0.31$&   $2.71\pm0.01$&  \nodata&        \nodata&       $11.95\pm0.33$&   \nodata&      \nodata&      \nodata&        1.37/90\\
%597.643     +/-   15.1716
 
78 &  79.5&  52798.535&   $1.339\pm0.014$&  $16.92\pm0.84$&   $2.45\pm0.04$&  $2.80\pm0.01$&  $13.7\pm0.5$&  $14.89\pm1.58$&   \nodata&      \nodata&      \nodata&        0.81/89\\
%286.249     +/-   28.5587; 2.70876     +/-  0.184162E-01; 2.83750     +/-  0.119444E-01

79 &  80.5&  52799.455&   $1.138\pm0.004$&  $27.97\pm0.29$&   $2.66\pm0.02$&  \nodata&        \nodata&       $ 6.60\pm0.28$&   \nodata&      \nodata&      \nodata&        1.00/90\\
%782.084     +/-   15.9824
 
80 &  81.7&  52800.732&   $1.116\pm0.003$&  $30.82\pm0.28$&   $2.46\pm0.01$&  \nodata&        \nodata&       $ 3.65\pm0.09$&   \nodata&      \nodata&      \nodata&        1.42/90\\
%950.037     +/-   16.9474

81 &  82.9&  52801.915&   $1.145\pm0.005$&  $26.57\pm0.29$&   $2.71\pm0.01$&  \nodata&        \nodata&       $ 8.94\pm0.30$&   \nodata&      \nodata&      \nodata&        1.41/90\\
%705.998     +/-   15.5950
 
82 &  84.0&  52802.963&   $1.141\pm0.005$&  $26.01\pm0.31$&   $2.69\pm0.01$&  \nodata&        \nodata&       $ 9.39\pm0.30$&   \nodata&      \nodata&      \nodata&        1.46/90\\
%676.443     +/-   16.2022

83 &  84.6&  52803.568&   $1.132\pm0.005$&  $26.02\pm0.31$&   $2.67\pm0.01$&  \nodata&        \nodata&       $ 8.47\pm0.26$&   \nodata&      \nodata&      \nodata&        1.02/90\\
%677.191     +/-   16.1544

84 &  85.6&  52804.623&   $1.134\pm0.006$&  $24.66\pm0.35$&   $2.65\pm0.01$&  \nodata&        \nodata&       $10.00\pm0.26$&   \nodata&      \nodata&      \nodata&        1.02/90\\
%608.319     +/-   17.1670
 
85 &  86.5&  52805.472&   $1.131\pm0.006$&  $25.48\pm0.34$&   $2.68\pm0.01$&  \nodata&        \nodata&       $ 9.57\pm0.29$&   \nodata&      \nodata&      \nodata&        1.36/90\\
%649.085     +/-   17.1123
   
86 &  87.6&  52806.627&   $1.090\pm0.004$&  $31.43\pm0.31$&   $2.35\pm0.01$&  \nodata&        \nodata&       $ 2.47\pm0.10$&   \nodata&      \nodata&      \nodata&        1.10/90\\
%987.618     +/-   19.1514
 
87 &  88.6&  52807.619&   $1.102\pm0.004$&  $31.90\pm0.29$&   $2.25\pm0.02$&  \nodata&        \nodata&       $ 1.53\pm0.09$&   \nodata&      \nodata&      \nodata&        1.01/90\\
%1017.64     +/-   18.7594
 
88 &  89.6&  52808.636&   $1.085\pm0.003$&  $32.45\pm0.28$&   $2.29\pm0.01$&  \nodata&        \nodata&       $ 1.67\pm0.06$&   \nodata&      \nodata&      \nodata&        1.36/90\\
%1052.85     +/-   18.0008 
 
89 &  90.6&  52809.620&   $1.079\pm0.003$&  $32.74\pm0.28$&   $2.31\pm0.02$&  \nodata&        \nodata&       $ 1.45\pm0.06$&   \nodata&      \nodata&      \nodata&        1.05/90\\
%1072.06     +/-   18.0687

90 &  91.5&  52810.540&   $1.069\pm0.003$&  $33.46\pm0.25$&   $2.32\pm0.03$&  \nodata&        \nodata&       $ 0.72\pm0.06$&   \nodata&      \nodata&      \nodata&        0.98/90\\
%1119.87     +/-   16.6761 
 
91 &  92.5&  52811.461&   $1.074\pm0.003$&  $32.28\pm0.27$&   $2.19\pm0.02$&  \nodata&        \nodata&       $ 0.93\pm0.05$&   \nodata&      \nodata&      \nodata&        1.26/90\\
%1041.76     +/-   17.1646
 
92 &  93.7&  52812.667&   $1.066\pm0.003$&  $32.65\pm0.27$&   $2.27\pm0.02$&  \nodata&        \nodata&       $ 1.04\pm0.05$&   \nodata&      \nodata&      \nodata&        0.90/90\\
%1065.73     +/-   17.6746

93 &  94.8&  52813.828&   $1.066\pm0.002$&  $33.10\pm0.24$&   $2.26\pm0.02$&  \nodata&        \nodata&       $ 0.76\pm0.03$&   \nodata&      \nodata&      \nodata&        0.92/90\\
%1095.62     +/-   16.0211

94 &  95.5&  52814.475&   $1.064\pm0.003$&  $33.49\pm0.26$&   $2.19\pm0.03$&  \nodata&        \nodata&       $ 0.57\pm0.04$&   \nodata&      \nodata&      \nodata&        0.95/90\\
%1121.62     +/-   17.4863
 
95 &  96.8&  52815.836&   $1.051\pm0.003$&  $33.49\pm0.25$&   $2.33\pm0.05$&  \nodata&        \nodata&       $ 0.44\pm0.06$&   \nodata&      \nodata&      \nodata&        0.84/90\\
%1121.46     +/-   17.0089

96 &  97.6&  52816.581&   $1.047\pm0.002$&  $33.39\pm0.24$&   $2.38\pm0.04$&  \nodata&        \nodata&       $ 0.50\pm0.06$&   \nodata&      \nodata&      \nodata&        0.94/90\\
%1115.08     +/-   16.3101

97 &  98.5&  52817.509&   $1.047\pm0.002$&  $33.80\pm0.25$&   $2.31\pm0.04$&  \nodata&        \nodata&       $ 0.49\pm0.05$&   \nodata&      \nodata&      \nodata&        0.85/90\\
%1142.12     +/-   16.6988

98 &  99.5&  52818.548&   $1.046\pm0.002$&  $33.83\pm0.24$&   $2.46\pm0.05$&  \nodata&        \nodata&       $ 0.56\pm0.08$&   \nodata&      \nodata&      \nodata&        0.99/90\\
%1144.48     +/-   16.1946
 
99 &  100.3&  52819.343&   $1.039\pm0.003$&  $34.00\pm0.27$&   $2.35\pm0.06$&  \nodata&       \nodata&       $ 0.46\pm0.07$&   \nodata&      \nodata&      \nodata&        0.73/90\\
%1155.85     +/-   18.3398

100&  101.4&  52820.431&   $1.032\pm0.003$&  $34.47\pm0.27$&   $2.62\pm0.10$&  \nodata&       \nodata&       $ 0.55\pm0.14$&   \nodata&      \nodata&      \nodata&        0.65/90\\
%1188.25     +/-   18.2552

101&  102.4&  52821.416&   $1.030\pm0.002$&  $34.16\pm0.28$&   $3.39\pm0.17$&  \nodata&       \nodata&       $ 2.40\pm1.04$&   \nodata&      \nodata&      \nodata&        0.75/90\\
%1166.66     +/-   18.9586
 
102&  103.5&  52822.531&   $1.031\pm0.002$&  $33.93\pm0.25$&   $3.51\pm0.15$&  \nodata&       \nodata&       $ 2.95\pm1.10$&   \nodata&      \nodata&      \nodata&        0.78/90\\
%1151.33     +/-   17.1254
 
103&  104.5&  52823.482&   $1.028\pm0.002$&  $33.27\pm0.26$&   $3.57\pm0.15$&  \nodata&       \nodata&       $ 3.21\pm1.20$&   \nodata&      \nodata&      \nodata&        1.19/90\\
%1106.91     +/-   17.3351
  
104&  105.5&  52824.453&   $1.029\pm0.002$&  $33.22\pm0.38$&   $3.95\pm0.16$&  \nodata&       \nodata&       $ 6.42\pm2.55$&   \nodata&      \nodata&      \nodata&        0.80/90\\
%1103.37     +/-   25.1688
 
105&  106.4&  52825.366&   $1.024\pm0.003$&  $33.32\pm0.44$&   $3.96\pm0.16$&  \nodata&       \nodata&       $ 7.11\pm2.74$&   \nodata&      \nodata&      \nodata&        0.97/90\\
%1110.36     +/-   29.2754
 
106&  107.4&  52826.425&   $1.032\pm0.002$&  $33.01\pm0.33$&   $3.77\pm0.14$&  \nodata&       \nodata&       $ 5.29\pm1.90$&   \nodata&      \nodata&      \nodata&        0.80/90\\
%1089.74     +/-   22.0586
 
107&  108.4&  52827.411&   $1.030\pm0.002$&  $32.75\pm0.33$&   $3.73\pm0.16$&  \nodata&       \nodata&       $ 4.57\pm1.78$&   \nodata&      \nodata&      \nodata&        0.84/90\\
%1072.28     +/-   21.8031
 
108&  109.4&  52828.369&   $1.021\pm0.002$&  $33.96\pm0.23$&   $3.53\pm0.14$&  \nodata&       \nodata&       $ 2.73\pm0.98$&   \nodata&      \nodata&      \nodata&        0.97/90\\
%1153.49     +/-   15.7489
 
109&  110.3&  52829.277&   $1.018\pm0.002$&  $33.23\pm0.32$&   $3.82\pm0.13$&  \nodata&       \nodata&       $ 5.44\pm1.83$&   \nodata&      \nodata&      \nodata&        1.03/90\\
%1104.21     +/-   21.3014
 
110&  111.2&  52830.186&   $1.027\pm0.003$&  $33.13\pm0.43$&   $3.58\pm0.24$&  \nodata&       \nodata&       $ 3.15\pm1.88$&   \nodata&      \nodata&      \nodata&        1.07/90\\
%1097.59     +/-   28.4038

111&  112.5&  52831.483&   $1.016\pm0.002$&  $33.98\pm0.30$&   $3.62\pm0.15$&  \nodata&       \nodata&       $ 3.82\pm1.43$&   \nodata&      \nodata&      \nodata&        0.74/90\\
%1154.70     +/-   20.5745
 
112&  115.2&  52834.213&   $1.017\pm0.002$&  $33.37\pm0.32$&   $3.77\pm0.14$&  \nodata&       \nodata&       $ 4.95\pm1.74$&   \nodata&      \nodata&      \nodata&        0.96/90\\
%1113.60     +/-   21.3745
 
113&  118.2&  52837.201&   $1.017\pm0.002$&  $33.55\pm0.36$&   $3.88\pm0.18$&  \nodata&       \nodata&       $ 4.93\pm2.17$&   \nodata&      \nodata&      \nodata&        1.35/90\\
%1125.34     +/-   24.4224
 
114&  121.6&  52840.561&   $1.010\pm0.003$&  $34.68\pm0.26$&   $2.95\pm0.17$&  \nodata&       \nodata&       $ 0.76\pm0.33$&   \nodata&      \nodata&      \nodata&        0.99/90\\
%1202.78     +/-   18.0514
 
115&  124.5&  52843.513&   $1.003\pm0.003$&  $34.59\pm0.28$&   $2.56\pm0.08$&  \nodata&       \nodata&       $ 0.49\pm0.10$&   \nodata&      \nodata&      \nodata&        1.13/90\\
%1196.48     +/-   19.2735
 
116&  127.2&  52846.166&   $0.999\pm0.002$&  $34.58\pm0.24$&   $3.34\pm0.15$&  \nodata&       \nodata&       $ 1.72\pm0.65$&   \nodata&      \nodata&      \nodata&        0.96/90\\
%1195.42     +/-   16.5542

117&  130.9&  52849.911&   $0.988\pm0.002$&  $34.51\pm0.29$&   $3.66\pm0.17$&  \nodata&       \nodata&       $ 2.98\pm1.28$&   \nodata&      \nodata&      \nodata&        1.06/90\\
%1190.99     +/-   20.0716
 
118&  131.9&  52850.926&   $0.988\pm0.003$&  $34.22\pm0.43$&   $3.85\pm0.16$&  \nodata&       \nodata&       $ 5.49\pm2.15$&   \nodata&      \nodata&      \nodata&        1.21/90\\
%1171.02     +/-   29.4484
 
119&  134.0&  52852.991&   $0.983\pm0.003$&  $35.32\pm0.28$&   $3.13\pm0.20$&  \nodata&       \nodata&       $ 1.02\pm0.51$&   \nodata&      \nodata&      \nodata&        0.88/90\\
%1247.81     +/-   19.7367
 
120&  136.5&  52855.543&   $0.979\pm0.002$&  $34.65\pm0.35$&   $3.80\pm0.17$&  \nodata&       \nodata&       $ 4.06\pm1.73$&   \nodata&      \nodata&      \nodata&        0.92/90\\
%1200.40     +/-   24.2561
 
121&  143.4&  52862.382&   $0.963\pm0.003$&  $35.34\pm0.29$&   $3.11\pm0.21$&  \nodata&       \nodata&       $ 0.95\pm0.49$&   \nodata&      \nodata&      \nodata&        0.89/90\\
%1248.92     +/-   20.3833
 
122&  146.4&  52865.407&   $0.956\pm0.002$&  $34.38\pm0.43$&   $3.73\pm0.18$&  \nodata&       \nodata&       $ 3.84\pm1.67$&   \nodata&      \nodata&      \nodata&        0.83/90\\
%1181.87     +/-   29.3932
 
123&  150.4&  52869.351&   $0.952\pm0.003$&  $34.13\pm0.38$&   $3.47\pm0.19$&  \nodata&       \nodata&       $ 2.36\pm1.08$&   \nodata&      \nodata&      \nodata&        0.70/90\\
%1164.56     +/-   25.9819
 
124&  156.1&  52875.121&   $0.940\pm0.003$&  $34.81\pm0.32$&   $3.30\pm0.21$&  \nodata&       \nodata&       $ 1.35\pm0.70$&   \nodata&      \nodata&      \nodata&        0.69/90\\
%1211.48     +/-   22.4374
 
125&  158.7&  52877.700&   $0.933\pm0.003$&  $34.66\pm0.65$&   $3.76\pm0.24$&  \nodata&       \nodata&       $ 3.83\pm2.22$&   \nodata&      \nodata&      \nodata&        1.09/90\\
%1201.47     +/-   45.0965
 
126&  164.3&  52883.292&   $0.922\pm0.003$&  $34.51\pm0.31$&   $3.39\pm0.15$&  \nodata&       \nodata&       $ 1.75\pm0.65$&   \nodata&      \nodata&      \nodata&        0.74/90\\
%1190.99     +/-   21.2894

127&  167.6&  52886.574&   $0.926\pm0.004$&  $32.81\pm0.70$&   $4.26\pm0.15$&  \nodata&       \nodata&       $10.22\pm3.45$&   \nodata&      \nodata&      \nodata&        3.16/90\tablenotemark{k}\\
%1076.36     +/-   46.0458

128&  169.9&  52888.932&   $0.909\pm0.003$&  $35.37\pm0.33$&   $3.30\pm0.15$&  \nodata&       \nodata&       $ 1.57\pm0.57$&   \nodata&      \nodata&      \nodata&        1.77/90\\
%1250.72     +/-   23.3597
 
129&  172.4&  52891.433&   $0.910\pm0.003$&  $35.39\pm0.36$&   $2.37\pm0.05$&  \nodata&       \nodata&       $ 0.36\pm0.05$&   \nodata&      \nodata&      \nodata&        1.02/90\\
%1252.40     +/-   25.6527
 
130&  175.1&  52894.054&   $0.908\pm0.004$&  $35.25\pm0.42$&   $2.23\pm0.07$&  \nodata&       \nodata&       $ 0.25\pm0.05$&   \nodata&      \nodata&      \nodata&        1.14/90\\
%1242.72     +/-   29.7123 
 
131&  179.7&  52898.724&   $0.886\pm0.004$&  $35.06\pm0.45$&   $2.48\pm0.09$&  \nodata&       \nodata&       $ 0.40\pm0.09$&   \nodata&      \nodata&      \nodata&        1.01/90\\
%1229.15     +/-   31.7661
 
132&  181.9&  52900.879&   $0.879\pm0.004$&  $36.00\pm0.42$&   $3.13\pm0.19$&  \nodata&       \nodata&       $ 1.04\pm0.48$&   \nodata&      \nodata&      \nodata&        0.96/90\\
%1295.79     +/-   29.8439
 
133&  185.0&  52903.988&   $0.862\pm0.004$&  $36.33\pm0.47$&   $3.11\pm0.17$&  \nodata&       \nodata&       $ 1.20\pm0.49$&   \nodata&      \nodata&      \nodata&        0.99/90\\
%1319.76     +/-   34.1649
 
134&  187.0&  52905.958&   $0.860\pm0.005$&  $36.56\pm0.58$&   $2.37\pm0.12$&  \nodata&       \nodata&       $ 0.28\pm0.09$&   \nodata&      \nodata&      \nodata&        0.94/90\\
%1336.49     +/-   42.1047
 
135&  187.1&  52906.083&   $0.861\pm0.003$&  $35.71\pm0.43$&   $2.50\pm0.07$&  \nodata&       \nodata&       $ 0.38\pm0.06$&   \nodata&      \nodata&      \nodata&        1.06/90\\
%1275.37     +/-   31.0179

136&  189.5&  52908.515&   $0.864\pm0.003$&  $34.96\pm0.43$&   $2.31\pm0.07$&  \nodata&       \nodata&       $ 0.23\pm0.04$&   \nodata&      \nodata&      \nodata&        1.04/90\\
%1222.22     +/-   30.2403
 
137&  190.6&  52909.571&   $0.839\pm0.011$&  $37.44\pm1.52$&   $2.09\pm0.06$&  \nodata&       \nodata&       $ 0.17\pm0.03$&   $6.4\pm2.0$&  $1.5\pm0.5$&  $0.46\pm0.39$&  1.11/87\\
%1401.66     +/-   113.778
 
138&  192.5&  52911.546&   $0.828\pm0.011$&  $38.16\pm1.60$&   $2.13\pm0.03$&  \nodata&       \nodata&       $ 0.28\pm0.02$&   $6.4\pm1.4$&  $1.3\pm0.4$&  $0.46\pm0.32$&  1.06/87\\
%1456.09     +/-   121.751
 
139&  193.5&  52912.531&   $0.829\pm0.009$&  $37.41\pm1.27$&   $2.09\pm0.03$&  \nodata&       \nodata&       $ 0.33\pm0.03$&   $6.4\pm1.8$&  $1.6\pm0.5$&  $0.51\pm0.36$&  1.06/87\\
%1399.71     +/-   95.2907

140&  195.5&  52914.504&   $0.801\pm0.011$&  $39.22\pm1.65$&   $2.13\pm0.07$&  \nodata&       \nodata&       $ 0.17\pm0.03$&   $6.4\pm1.4$&  $1.4\pm0.4$&  $0.41\pm0.28$&  1.02/87\\
%1538.38     +/-   129.302
 
141&  197.4&  52916.408&   $0.784\pm0.010$&  $39.11\pm1.58$&   $2.10\pm0.04$&  \nodata&       \nodata&       $ 0.24\pm0.02$&   $6.4\pm1.1$&  $1.4\pm0.3$&  $0.51\pm0.24$&  0.92/87\\
%1529.56     +/-   123.752
 
142&  198.6&  52917.591&   $0.790\pm0.011$&  $37.70\pm1.59$&   $2.11\pm0.04$&  \nodata&       \nodata&       $ 0.23\pm0.02$&   $6.4\pm1.2$&  $1.3\pm0.3$&  $0.42\pm0.25$&  1.03/87\\
%1421.61     +/-   119.554
 
143&  201.1&  52920.148&   $0.771\pm0.008$&  $37.94\pm0.99$&   $2.11\pm0.10$&  \nodata&       \nodata&       $ 0.11\pm0.03$&   $6.4\pm1.7$&  $1.7\pm0.5$&  $0.39\pm0.24$&  0.93/87\\
%1439.70     +/-   75.3291
 
144&  202.5&  52921.474&   $0.744\pm0.007$&  $39.65\pm1.29$&  $2.33\pm0.08$&   \nodata&       \nodata&       $ 0.22\pm0.04$&   $6.4\pm0.7$&  $1.0\pm0.3$&  $0.28\pm0.12$&  0.88/87\\
%1572.32     +/-   101.980 
 
145&  205.2&  52924.157&   $0.719\pm0.008$&  $40.86\pm1.48$&  $2.18\pm0.07$&   \nodata&       \nodata&       $ 0.14\pm0.03$&   $6.4\pm0.8$&  $1.2\pm0.3$&  $0.30\pm0.12$&  0.73/87\\ 
%1669.55     +/-   120.713
 
146&  207.2&  52926.198&   $0.705\pm0.008$&  $39.67\pm1.53$&  $2.23\pm0.06$&   \nodata&       \nodata&       $ 0.19\pm0.03$&   $6.4\pm1.0$&  $1.3\pm0.3$&  $0.26\pm0.12$&  1.24/87\\ 
%1573.66     +/-   121.082
 
147&  208.1&  52927.118&   $0.684\pm0.007$&  $41.86\pm1.43$&  $2.33\pm0.06$&   \nodata&       \nodata&       $ 0.21\pm0.03$&   $6.4\pm0.6$&  $1.1\pm0.3$&  $0.21\pm0.08$&  0.98/87\\ 
%1752.38     +/-   119.651
 
148&  209.5&  52928.507&   $0.670\pm0.008$&  $42.34\pm1.90$&  $2.30\pm0.07$&   \nodata&       \nodata&       $ 0.22\pm0.04$&   $6.4\pm0.7$&  $1.0\pm0.3$&  $0.22\pm0.09$&  0.96/87\\
%1792.23     +/-   161.030
 
149&  210.4&  52929.351&   $0.670\pm0.007$&  $40.89\pm1.63$&  $2.14\pm0.05$&   \nodata&       \nodata&       $ 0.17\pm0.02$&   $6.4\pm0.5$&  $1.1\pm0.2$&  $0.29\pm0.08$&  1.38/87\\  
%1671.89     +/-   132.955
 
150&  211.0&  52929.967&   $0.668\pm0.007$&  $40.14\pm1.61$&  $2.12\pm0.04$&   \nodata&       \nodata&       $ 0.18\pm0.02$&   $6.4\pm0.6$&  $1.2\pm0.2$&  $0.26\pm0.08$&  0.87/87\\ 
%1611.06     +/-   129.397  

151&  212.0&  52930.953&   $0.666\pm0.010$&  $37.90\pm2.04$&  $2.22\pm0.03$&   \nodata&       \nodata&       $ 0.38\pm0.03$&   $6.4\pm0.5$&  $1.1\pm0.2$&  $0.36\pm0.10$&  0.78/87\\ 
%1436.09     +/-   154.857
 
152&  213.1&  52932.110&   $0.689\pm0.016$&  $29.08\pm2.29$&  $2.15\pm0.03$&   \nodata&       \nodata&       $ 0.43\pm0.03$&   $6.4\pm0.6$&  $1.3\pm0.2$&  $0.54\pm0.14$&  0.66/87\\ 
%845.598     +/-   133.403

153&  214.3&  52933.294&   $0.637\pm0.008$&  $39.74\pm1.94$&  $2.14\pm0.04$&   \nodata&       \nodata&       $ 0.20\pm0.02$&   $6.4\pm0.6$&  $1.2\pm0.2$&  $0.28\pm0.08$&  0.94/87\\ 
%1578.87     +/-   154.473
 
154&  215.0&  52934.016&   $0.653\pm0.014$&  $33.16\pm2.50$&  $2.18\pm0.03$&   \nodata&       \nodata&       $ 0.37\pm0.03$&   $6.4\pm0.5$&  $1.2\pm0.2$&  $0.39\pm0.10$&  0.91/87\\ 
%1099.32     +/-   165.873

155&  216.1&  52935.071&   $0.621\pm0.011$&  $37.70\pm2.42$&  $2.24\pm0.04$&   \nodata&       \nodata&       $ 0.31\pm0.03$&   $6.4\pm0.7$&  $1.2\pm0.3$&  $0.26\pm0.09$&  1.15/87\\ 
%1420.88     +/-   182.248 
 
156&  217.0&  52936.046&   $0.618\pm0.015$&  $33.50\pm2.91$&  $2.22\pm0.04$&   \nodata&       \nodata&       $ 0.37\pm0.04$&   $6.4\pm0.6$&  $1.2\pm0.3$&  $0.31\pm0.10$&  0.99/87\\ 
%1122.26     +/-   194.980
 
157&  218.0&  52937.038&   $0.666\pm0.022$&  $22.37\pm2.61$&  $2.10\pm0.03$&   \nodata&       \nodata&       $ 0.34\pm0.02$&   $6.4\pm0.6$&  $1.4\pm0.2$&  $0.43\pm0.11$&  1.14/87\\
%500.437     +/-   116.783  
 
158&  219.0&  52938.016&   $0.597\pm0.033$&  $24.69\pm4.81$&  $2.12\pm0.04$&   \nodata&       \nodata&       $ 0.38\pm0.03$&   $6.4\pm0.9$&  $1.4\pm0.4$&  $0.32\pm0.13$&  1.11/87\\   
%609.726     +/-   237.694

159&  220.1&  52939.132&   $0.410\pm0.013$&  $73.50\pm12.49$&  $2.27\pm0.01$&  \nodata&       \nodata&       $ 0.51\pm0.01$&   \nodata&      \nodata&      \nodata&        1.25/90\\ 
%5402.20     +/-   1836.46

160&  223.2&  52942.154&   $0.499\pm0.062$&  $23.22\pm11.80$&  $1.96\pm0.02$&  \nodata&       \nodata&       $ 0.20\pm0.01$&   $6.6\pm0.1$&  $0.3\pm0.4$&  $0.08\pm0.02$&  0.76/87\\ 
%539.241     +/-   548.147
 
161&  223.7&  52942.700&   $0.377\pm0.031$&  $65.09\pm29.15$&  $1.99\pm0.02$&  \nodata&       \nodata&       $ 0.19\pm0.01$&   $6.7\pm0.2$&  $0.7\pm0.3$&  $0.08\pm0.03$&  0.94/87\\
%4236.30     +/-   3793.96
 
162&  225.2&  52944.200&   $0.443\pm0.055$&  $27.66\pm16.31$&  $1.93\pm0.01$&  \nodata&       \nodata&       $ 0.15\pm0.01$&   $6.6\pm0.1$&  $0.5\pm0.2$&  $0.07\pm0.01$&  1.07/87\\
%764.779     +/-   901.994

163&  226.2&  52945.178&   $0.687\pm0.074$&  $ 8.30\pm2.96$&  $1.76\pm0.04$&   \nodata&       \nodata&       $ 0.08\pm0.01$&   $6.4\pm0.6$&  $1.2\pm0.3$&  $0.19\pm0.06$&  0.82/87\\
%68.9621     +/-   49.1144
 
164&  227.2&  52946.171&   \nodata&          \nodata&         $1.99\pm0.01$&   \nodata&       \nodata&       $ 0.13\pm0.01$&   $6.7\pm0.1$&  $0.3\pm0.6$&  $0.03\pm0.01$&  1.90/89\\

165&  228.1&  52947.053&   \nodata&          \nodata&         $1.99\pm0.02$&   \nodata&       \nodata&       $ 0.12\pm0.01$&   \nodata&      \nodata&      \nodata&        1.15/92\\    

166&  229.2&  52948.234&   \nodata&          \nodata&         $2.02\pm0.01$&   \nodata&       \nodata&       $ 0.11\pm0.01$&   $6.6\pm0.1$&  $0.3\pm0.5$&  $0.04\pm0.01$&  1.55/89\\ 

167&  230.2&  52949.195&   \nodata&          \nodata&         $2.03\pm0.01$&   \nodata&       \nodata&       $ 0.10\pm0.01$&   $6.6\pm0.1$&  $0.3\pm0.4$&  $0.03\pm0.01$&  1.70/89\\     

168&  231.5&  52950.477&   \nodata&          \nodata&         $2.08\pm0.01$&   \nodata&       \nodata&       $ 0.07\pm0.01$&   \nodata&      \nodata&      \nodata&        1.07/92\\ 

169&  232.4&  52951.425&   \nodata&          \nodata&         $2.12\pm0.01$&   \nodata&       \nodata&       $ 0.09\pm0.01$&   $6.7\pm0.1$&  $0.3\pm0.5$&  $0.04\pm0.01$&  0.96/89\\   

170&  233.3&  52952.276&   \nodata&          \nodata&         $2.14\pm0.02$&   \nodata&       \nodata&       $ 0.08\pm0.01$&   $6.7\pm0.1$&  $0.3\pm0.7$&  $0.03\pm0.01$&  1.20/89\\

\enddata
\scriptsize
\tablenotetext{a}{Number of days since discovery on 2003 March 21 = MJD 52719 (Revnivtsev et al. 2003); for calendar dates, see Table A3.}
\tablenotetext{b}{Start time of observation. MJD = JD - 2,400,000.5; for calendar dates, see Table A3.}
\tablenotetext{c}{$R^*_{\rm in}=R_{\rm in} (\cos \theta)^{1/2} / (D/10~kpc)$,
where $\theta$ is the inclination angle and $D$ is the distance to the source in kpc.}
\tablenotetext{d}{Photon index for energy band 3 keV to $E_{\rm break}$ for broken power-law fits and $E_{\rm break}$ to 200 keV index for simple power-law fits.}
\tablenotetext{e}{Photon index for energy band $E_{\rm break}$ to 200 keV for broken power-law fits.}
\tablenotetext{f}{Photons s$^{-1}$ cm$^{-2}$ keV$^{-1}$ at 1~keV.}
\tablenotetext{g}{Three Gaussian line parameters: central line energy, full width at half maximum intensity, and Fe K flux in photons~s$^{-1}$~cm$^{-2}$.}
\tablenotetext{h}{Reduced $\chi^2$; number of degrees of freedom.}
\tablenotetext{i}{Fitted using data from HEXTE Cluster B because data from Cluster A saturated the telemetry.}
\tablenotetext{j}{HEXTE fitting range restricted to $E = 32-200$ keV (includes HEXTE-A channels 17--56).}
\tablenotetext{k}{PCA background appears to be overestimated in standard processing, which probably contributes to poor fit.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize} 
\rotate
\tablewidth{0pt}
\tablenum{A2}
%this version 5/12/08 shipped by RR to JEM with new fluxes (OMITTING FE line flux), prior to JEM to do error bar screening. The old error bars from submitted V1 are preserved here. 
\tablecaption{Unabsorbed Flux Data\tablenotemark{a}, QPO Data, and State Classifications for H1743-322}
\tablehead{
 \colhead{} & 
 \colhead{} & 
 \colhead{} & 
 \colhead{Obs.} & 
 \colhead{Total} & 
 \colhead{Disk} &
 \colhead{Power Law} & 
 \colhead{} & 
 \colhead{Power Law} & 
 \colhead{QPO} & 
 \colhead{QPO} & 
 \colhead{QPO} &
 \colhead{Cont.}&
 \colhead{}
\cr
 \colhead{Obs.} & 
 \colhead{} & 
 \colhead{UT 2003} & 
 \colhead{Time} & 
 \colhead{2--20 keV} & 
 \colhead{2--20 keV} &
 \colhead{2--20 keV} & 
 \colhead{2--20 keV} & 
 \colhead{20--100 keV} & 
 \colhead{$\nu$\tablenotemark{c}} & 
 \colhead{Amplitude\tablenotemark{d}} & 
 \colhead{$Q$\tablenotemark{e}} & 
 \colhead{$r$\tablenotemark{f}}&
 \colhead{} 
\cr
 \colhead{No.} & 
 \colhead{Day\tablenotemark{b}} & 
 \colhead{(mmdd)} & 
 \colhead{(s)} & 
 \colhead{($10^{-8}$ cgs)} & 
 \colhead{($10^{-8}$ cgs)} & 
 \colhead{($10^{-8}$ cgs)} & 
 \colhead{Disk/Total} & 
 \colhead{($10^{-9}$ cgs)} & 
 \colhead{(Hz)} & 
 \colhead{(\% rms)} & 
 \colhead{}& 
 \colhead{(rms)}&
 \colhead{State\tablenotemark{g}}
 }
\startdata 
%this version 5/12/08 shipped by RR to JEM with new fluxes (OMITTING FE line flux), prior to JEM to do error bar screening. The old error bars from submitted V1 are preserved here. 
%                 MJD        EXP           Total                      Disk                       Power Law                   Disk/Total
%----------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
1 &   7.8 &  0328 &   3472 & $0.175_{-0.001}^{+0.001}$ &  $ 0.022_{-0.001}^{+0.001}$ &  $ 0.153_{-0.001}^{+0.001}$ &  $0.126_{-0.006}^{+0.006}$ & $2.623_{-0.029}^{+0.022}$ &     0.063 & $3.63\pm0.45$ &   $31.50\pm11.07$ &  0.242 &? \\
   
2 &  10.8 &  0331 &   3488 & $0.396_{-0.002}^{+0.001}$ &          \nodata            &  $ 0.396_{-0.001}^{+0.001}$ &        \nodata             & $3.396_{-0.023}^{+0.030}$ &     0.159\tablenotemark{h} & $13.72\pm0.58$ &  $3.79\pm0.27$ &  0.262 &H\tablenotemark{i} \\
   
3 &  14.8 &  0404 &   3472 & $0.846_{-0.005}^{+0.003}$ &          \nodata            &  $ 0.846_{-0.001}^{+0.001}$ &        \nodata             & $2.060_{-0.034}^{+0.026}$ &     2.23\tablenotemark{j} &  $12.53\pm0.23$ &  $11.64\pm0.62$ & 0.206 &H:SPL \\
   
4 &  16.7 &  0406 &   3488 & $1.067_{-0.004}^{+0.003}$ &  $ 0.216_{-0.003}^{+0.001}$ &  $ 0.851_{-0.002}^{+0.002}$ &  $0.202_{-0.003}^{+0.002}$ & $1.824_{-0.034}^{+0.017}$ &     3.75\tablenotemark{j} &  $12.32\pm0.20$ &  $11.36\pm0.35$ & 0.173 &H:SPL \\
   
5 &  18.6 &  0408 &   3568 & $1.518_{-0.006}^{+0.003}$ &           \nodata           &  $ 1.518_{-0.002}^{+0.002}$ &        \nodata             & $3.148_{-0.026}^{+0.022}$ &     2.08\tablenotemark{j} &  $12.23\pm0.27$ &  $11.56\pm0.64$ &  0.197 &H:SPL \\
   
6 &  20.7 &  0410 &   3616 & $1.760_{-0.007}^{+0.004}$ &           \nodata           &  $ 1.760_{-0.003}^{+0.002}$ &        \nodata             & $2.500_{-0.026}^{+0.027}$ &     3.23\tablenotemark{h} &  $12.22\pm0.18$ &  $10.42\pm0.34$ &  0.177 &H:SPL \\
   
7 &  22.8 &  0412 &   3024 & $1.702_{-0.006}^{+0.003}$ &  $ 0.368_{-0.004}^{+0.002}$ &  $ 1.334_{-0.003}^{+0.002}$ &  $0.216_{-0.003}^{+0.002}$ & $1.825_{-0.029}^{+0.023}$ &     7.22 &  $6.10\pm0.07$ &   $6.88\pm0.13$ &  0.122 &SPL \\
   
8 &  24.2 &  0414 &   2672 & $2.746_{-0.011}^{+0.005}$ &  $ 0.825_{-0.005}^{+0.004}$ &  $ 1.920_{-0.005}^{+0.005}$ &  $0.300_{-0.002}^{+0.003}$ & $2.732_{-0.031}^{+0.027}$ &     8.53 &  $4.30\pm0.06$ &   $15.51\pm0.28$ &  0.112 &SPL \\
   
9 &  25.2 &  0415 &   3024 & $2.222_{-0.007}^{+0.004}$ &  $ 0.367_{-0.004}^{+0.003}$ &  $ 1.854_{-0.003}^{+0.003}$ &  $0.165_{-0.002}^{+0.002}$ & $2.333_{-0.028}^{+0.025}$ &     5.63 &  $9.02\pm0.09$ &   $6.78\pm0.08$ &  0.137 &SPL \\
  
10 &  27.2 & 0417 &   2880 & $1.000_{-0.004}^{+0.002}$ &  $ 0.235_{-0.002}^{+0.002}$ &  $ 0.766_{-0.002}^{+0.002}$ &  $0.235_{-0.002}^{+0.003}$ & $1.246_{-0.021}^{+0.017}$ &     4.74\tablenotemark{h} &  $10.78\pm0.15$ &  $8.78\pm0.16$ & 0.151 &H:SPL \\ 
  
11 &  28.6 & 0418 &   3232 & $1.491_{-0.006}^{+0.003}$ &  $ 0.274_{-0.002}^{+0.002}$ &  $ 1.218_{-0.003}^{+0.002}$ &  $0.184_{-0.002}^{+0.002}$ & $1.509_{-0.034}^{+0.020}$ &     7.07 &  $6.12\pm0.07$ &   $6.49\pm0.12$ &  0.118 &SPL \\
  
12 &  31.3 & 0421 &   5888 & $3.192_{-0.013}^{+0.007}$ &  $ 1.029_{-0.005}^{+0.005}$ &  $ 2.163_{-0.006}^{+0.005}$ &  $0.322_{-0.002}^{+0.003}$ & $3.448_{-0.034}^{+0.011}$ &     13.30 & $0.83\pm0.07$ &   $5.59\pm1.06$ &  0.050  &SPL \\
  
13 &  31.8 & 0421 &  15456 & $2.894_{-0.010}^{+0.007}$ &  $ 0.940_{-0.005}^{+0.005}$ &  $ 1.954_{-0.006}^{+0.004}$ &  $0.325_{-0.003}^{+0.003}$ & $2.934_{-0.023}^{+0.009}$ &     9.78 &  $1.88\pm0.03$ &   $9.31\pm0.27$ &  0.101  &SPL \\
  
14 &  32.1 & 0422 &   6832 & $2.322_{-0.010}^{+0.005}$ &  $ 0.912_{-0.004}^{+0.004}$ &  $ 1.410_{-0.004}^{+0.004}$ &  $0.393_{-0.003}^{+0.003}$ & $2.288_{-0.027}^{+0.009}$ &     5.24\tablenotemark{h} &  $1.75\pm0.04$ &   $8.95\pm0.82$ &  0.101  &SPL \\
  
15 &  32.3 & 0422 &   5376 & $4.789_{-0.016}^{+0.007}$ &  $ 1.644_{-0.011}^{+0.007}$ &  $ 3.145_{-0.008}^{+0.006}$ &  $0.343_{-0.003}^{+0.003}$ & $4.043_{-0.025}^{+0.017}$ &     9.71 &  $1.31\pm0.04$ &   $12.14\pm0.91$ &  0.085  &SPL\tablenotemark{k} \\

16 &  32.7 & 0422 &   3280 & $2.499_{-0.011}^{+0.006}$ &  $ 1.024_{-0.006}^{+0.004}$ &  $ 1.476_{-0.004}^{+0.004}$ &  $0.410_{-0.003}^{+0.003}$ & $2.090_{-0.033}^{+0.026}$ &     5.73\tablenotemark{l} &  $4.32\pm0.07$ &   $3.54\pm0.02$ &  0.104  &SPL \\
  
17 &  33.0 & 0422 &   3696 & $2.416_{-0.008}^{+0.005}$ &  $ 1.111_{-0.005}^{+0.004}$ &  $ 1.305_{-0.004}^{+0.004}$ &  $0.460_{-0.003}^{+0.003}$ & $1.709_{-0.033}^{+0.019}$ &     5.97 &  $4.98\pm0.05$ &  $3.03\pm0.02$ &  0.089  &SPL \\
  
18 &  34.0 & 0423 &  10752 & $3.165_{-0.013}^{+0.006}$ &  $ 1.022_{-0.006}^{+0.005}$ &  $ 2.143_{-0.006}^{+0.004}$ &  $0.323_{-0.003}^{+0.003}$ & $3.399_{-0.023}^{+0.014}$ &     9.78\tablenotemark{m} &  $1.11\pm0.04$ &   $10.87\pm0.85$ &  0.077 &SPL \\
  
19 &  34.2 & 0424 &   2944 & $3.093_{-0.014}^{+0.007}$ &  $ 0.946_{-0.005}^{+0.005}$ &  $ 2.148_{-0.004}^{+0.004}$ &  $0.306_{-0.002}^{+0.003}$ & $3.471_{-0.035}^{+0.027}$ &     11.74 & $0.74\pm0.11$ &  $46.96\pm9.40$ &  0.048 &SPL \\
  
20 &  35.6 & 0425 &   3472 & $2.457_{-0.008}^{+0.005}$ &  $ 0.942_{-0.004}^{+0.004}$ &  $ 1.515_{-0.004}^{+0.005}$ &  $0.383_{-0.002}^{+0.003}$ & $2.314_{-0.034}^{+0.026}$ &     9.90\tablenotemark{n} &  $2.08\pm0.05$ &   $9.71\pm0.57$ &  0.117  &SPL \\
    
21 &  37.0 & 0426 &   3664 & $3.762_{-0.014}^{+0.007}$ &  $ 2.269_{-0.007}^{+0.009}$ &  $ 1.493_{-0.005}^{+0.006}$ &  $0.603_{-0.003}^{+0.005}$ & $1.673_{-0.019}^{+0.013}$ &     7.76\tablenotemark{o} &  $2.62\pm0.04$ &   $2.50\pm0.12$ &  0.073  &SPL \\

22 &  37.2 & 0427 &   2224 & $3.318_{-0.011}^{+0.006}$ &  $ 1.897_{-0.008}^{+0.006}$ &  $ 1.421_{-0.005}^{+0.004}$ &  $0.572_{-0.003}^{+0.004}$ & $1.582_{-0.026}^{+0.021}$ &     5.96\tablenotemark{p} &  $3.61\pm0.08$ &   $1.25\pm0.07$ &  0.069  &SPL \\
  
23 &  37.7 & 0427 &   3136 & $1.789_{-0.008}^{+0.003}$ &  $ 0.909_{-0.004}^{+0.002}$ &  $ 0.880_{-0.003}^{+0.002}$ &  $0.508_{-0.003}^{+0.003}$ & $0.909_{-0.041}^{+0.045}$ &     4.96\tablenotemark{h} &  $2.68\pm0.07$ &   $3.97\pm0.22$ &  0.074  &SPL \\
  
24 &  38.8 & 0428 &   6976 & $1.580_{-0.006}^{+0.002}$ &  $ 1.273_{-0.003}^{+0.003}$ &  $ 0.307_{-0.002}^{+0.002}$ &  $0.806_{-0.003}^{+0.005}$ & $0.763_{-0.030}^{+0.009}$ &     \nodata & \nodata & \nodata & 0.070 &TD \\
  
25 &  40.0 & 0429 &   3472 & $2.974_{-0.011}^{+0.005}$ &  $ 2.440_{-0.007}^{+0.007}$ &  $ 0.534_{-0.004}^{+0.004}$ &  $0.820_{-0.004}^{+0.005}$ & $0.216_{-0.014}^{+0.008}$ &     \nodata & \nodata & \nodata & 0.055  &TD \\ 
  
26 &  41.1 & 0501 &   3488 & $1.591_{-0.007}^{+0.003}$ &  $ 1.307_{-0.004}^{+0.003}$ &  $ 0.284_{-0.001}^{+0.002}$ &  $0.821_{-0.004}^{+0.006}$ & $0.821_{-0.053}^{+0.010}$ &     \nodata & \nodata & \nodata & 0.063  &TD \\
  
27 &  41.6 & 0501 &   3696 & $1.633_{-0.006}^{+0.003}$ &  $ 1.345_{-0.004}^{+0.003}$ &  $ 0.288_{-0.002}^{+0.002}$ &  $0.824_{-0.004}^{+0.005}$ & $0.783_{-0.041}^{+0.018}$ &     \nodata & \nodata & \nodata & 0.071 &TD \\
  
28 &  41.8 & 0501 &  16096 & $2.333_{-0.008}^{+0.004}$ &  $ 1.934_{-0.006}^{+0.004}$ &  $ 0.399_{-0.004}^{+0.003}$ &  $0.829_{-0.004}^{+0.005}$ & $1.000_{-0.019}^{+0.072}$ &     \nodata & \nodata & \nodata & 0.066 &TD \\
  
29 &  42.0 & 0502 &   4256 & $2.400_{-0.011}^{+0.004}$ &  $ 2.062_{-0.005}^{+0.005}$ &  $ 0.338_{-0.004}^{+0.003}$ &  $0.859_{-0.004}^{+0.006}$ & $0.581_{-0.039}^{+0.019}$ &     \nodata & \nodata & \nodata & 0.060 &TD \\
  
30 &  42.6 & 0502 &   5184 & $2.396_{-0.010}^{+0.005}$ &  $ 1.960_{-0.006}^{+0.004}$ &  $ 0.436_{-0.003}^{+0.002}$ &  $0.818_{-0.004}^{+0.005}$ & $1.138_{-0.035}^{+0.015}$ &     \nodata & \nodata & \nodata & 0.066 &TD \\
  
31 &  43.7 & 0503 &   6528 & $2.457_{-0.010}^{+0.003}$ &  $ 1.816_{-0.005}^{+0.004}$ &  $ 0.640_{-0.004}^{+0.003}$ &  $0.739_{-0.003}^{+0.005}$ & $1.777_{-0.038}^{+0.012}$ &     \nodata & \nodata & \nodata & 0.067 &TD:SPL \\
  
32 &  44.1 & 0504 &   3408 & $2.841_{-0.010}^{+0.004}$ &  $ 1.822_{-0.004}^{+0.005}$ &  $ 1.019_{-0.004}^{+0.005}$ &  $0.641_{-0.002}^{+0.004}$ & $1.419_{-0.031}^{+0.019}$ &     7.82\tablenotemark{q} &  $2.75\pm0.05$ &   $2.52\pm0.11$ &  0.059  &SPL \\  
  
33 &  44.6 & 0504 &   2736 & $3.225_{-0.012}^{+0.005}$ &  $ 1.532_{-0.005}^{+0.006}$ &  $ 1.693_{-0.007}^{+0.004}$ &  $0.475_{-0.002}^{+0.004}$ & $1.947_{-0.038}^{+0.039}$ &     5.43\tablenotemark{h} &  $3.78\pm0.05$ &   $2.47\pm0.07$ &  0.061  &SPL \\
  
34 &  45.9 & 0505 &   6752 & $3.253_{-0.013}^{+0.005}$ &  $ 1.487_{-0.007}^{+0.007}$ &  $ 1.766_{-0.004}^{+0.004}$ &  $0.457_{-0.003}^{+0.004}$ & $1.946_{-0.027}^{+0.014}$ &     5.46\tablenotemark{h} &  $3.79\pm0.03$ &   $2.87\pm0.05$ &  0.062  &SPL \\
  
35 &  46.9 & 0506 &   3408 & $5.146_{-0.022}^{+0.009}$ &  $ 1.317_{-0.008}^{+0.008}$ &  $ 3.829_{-0.010}^{+0.007}$ &  $0.256_{-0.002}^{+0.003}$ & $6.923_{-0.040}^{+0.028}$ &     11.16 & $1.21\pm0.05$ &   $4.24\pm0.41$ &  0.047 &SPL \\
  
36 &  47.6 & 0507 &   2544 & $2.303_{-0.007}^{+0.004}$ &  $ 0.371_{-0.006}^{+0.003}$ &  $ 1.932_{-0.004}^{+0.003}$ &  $0.161_{-0.003}^{+0.002}$ & $2.713_{-0.069}^{+0.041}$ &     5.62\tablenotemark{l} &  $9.20\pm0.11$ &   $7.21\pm0.09$ &  0.143  &SPL \\
  
37 &  48.9 & 0508 &   6784 & $1.894_{-0.006}^{+0.002}$ &  $ 0.227_{-0.005}^{+0.003}$ &  $ 1.666_{-0.002}^{+0.002}$ &  $0.120_{-0.003}^{+0.002}$ & $2.344_{-0.018}^{+0.021}$ &     4.43\tablenotemark{h} &   $11.42\pm0.10$ & $9.04\pm0.19$ &  0.159  &H:SPL \\
  
38 &  49.5 & 0509 &   2160 & $1.895_{-0.005}^{+0.003}$ &  $ 0.318_{-0.004}^{+0.003}$ &  $ 1.577_{-0.003}^{+0.003}$ &  $0.168_{-0.002}^{+0.002}$ & $2.194_{-0.029}^{+0.026}$ &     5.39\tablenotemark{l} &  $10.07\pm0.14$ &  $7.59\pm0.11$ &  0.149 &SPL \\
  
39 &  50.7 & 0510 &   2432 & $1.783_{-0.007}^{+0.002}$ &  $ 0.252_{-0.004}^{+0.002}$ &  $ 1.530_{-0.003}^{+0.002}$ &  $0.141_{-0.002}^{+0.002}$ & $2.187_{-0.037}^{+0.019}$ &     4.91\tablenotemark{h} &  $10.78\pm0.14$ &  $10.02\pm0.21$ &  0.159  &H:SPL \\
  
40 &  51.5 & 0511 &   3728 & $2.207_{-0.007}^{+0.003}$ &  $ 0.419_{-0.004}^{+0.003}$ &  $ 1.788_{-0.003}^{+0.003}$ &  $0.190_{-0.002}^{+0.002}$ & $2.556_{-0.043}^{+0.033}$ &     6.16 &  $8.34\pm0.08$ &   $7.25\pm0.09$ &  0.140  &SPL \\
  
41 &  52.9 & 0512 &   7680 & $1.536_{-0.008}^{+0.003}$ &  $ 0.112_{-0.005}^{+0.001}$ &  $ 1.424_{-0.002}^{+0.002}$ &  $0.073_{-0.003}^{+0.001}$ & $2.798_{-0.022}^{+0.017}$ &     2.76\tablenotemark{j} &  $12.01\pm0.14$ &  $8.62\pm0.27$ &  0.192 &H:SPL \\
  
42 &  53.7 & 0513 &   6080 & $1.374_{-0.009}^{+0.003}$ &           \nodata           &  $ 1.374_{-0.002}^{+0.002}$ &        \nodata             & $3.360_{-0.022}^{+0.021}$ &     1.84\tablenotemark{j} &  $12.87\pm0.17$ &  $9.20\pm0.46$ &  0.214 &H:SPL \\
  
43 &  54.7 & 0514 &   6768 & $1.351_{-0.010}^{+0.004}$ &           \nodata           &  $ 1.351_{-0.002}^{+0.002}$ &        \nodata             & $3.274_{-0.021}^{+0.020}$ &     1.91\tablenotemark{j} &  $12.71\pm0.17$ &  $9.55\pm0.48$ &  0.212 &H:SPL \\
  
44 &  55.6 & 0515 &   6656 & $1.465_{-0.005}^{+0.002}$ &  $ 0.088_{-0.004}^{+0.001}$ &  $ 1.377_{-0.002}^{+0.002}$ &  $0.060_{-0.003}^{+0.001}$ & $2.572_{-0.025}^{+0.015}$ &     3.16\tablenotemark{j} &  $12.51\pm0.14$ &  $6.58\pm0.14$ &  0.194 &H:SPL \\
  
45 &  56.6 & 0516 &   6704 & $1.304_{-0.006}^{+0.003}$ &           \nodata           &  $ 1.304_{-0.002}^{+0.002}$ &        \nodata             & $2.935_{-0.021}^{+0.018}$ &     2.15\tablenotemark{j} &  $13.07\pm0.17$ &  $9.77\pm0.44$ &  0.212 &H:SPL \\
  
46 &  57.7 & 0517 &   6592 & $0.969_{-0.003}^{+0.002}$ &           \nodata           &  $ 0.969_{-0.002}^{+0.001}$ &        \nodata             & $2.936_{-0.014}^{+0.019}$ &     1.72\tablenotemark{j} &  $13.56\pm0.18$ &  $7.48\pm0.33$ &  0.227 &H \\
  
47 &  58.7 & 0518 &   6576 & $1.367_{-0.008}^{+0.003}$ &           \nodata           &  $ 1.367_{-0.002}^{+0.003}$ &        \nodata             & $2.874_{-0.021}^{+0.015}$ &     2.51\tablenotemark{j} &  $12.91\pm0.16$ &  $10.46\pm0.44$ &  0.207 &H:SPL \\
  
48 &  59.5 & 0519 &   6544 & $1.431_{-0.006}^{+0.002}$ &  $ 0.104_{-0.004}^{+0.001}$ &  $ 1.327_{-0.002}^{+0.003}$ &  $0.073_{-0.003}^{+0.001}$ & $2.518_{-0.014}^{+0.012}$ &     3.24\tablenotemark{j} &  $12.94\pm0.14$ &  $8.76\pm0.24$ &  0.192 &H:SPL \\
  
49 &  60.6 & 0520 &   4848 & $1.547_{-0.006}^{+0.003}$ &  $ 0.153_{-0.003}^{+0.001}$ &  $ 1.394_{-0.002}^{+0.002}$ &  $0.099_{-0.002}^{+0.001}$ & $2.339_{-0.023}^{+0.018}$ &     3.82\tablenotemark{j} &  $12.58\pm0.15$ &  $11.24\pm0.33$ &  0.187 &H:SPL \\
  
50 &  61.6 & 0521 &   3376 & $1.562_{-0.006}^{+0.002}$ &  $ 0.168_{-0.004}^{+0.001}$ &  $ 1.394_{-0.003}^{+0.002}$ &  $0.108_{-0.003}^{+0.001}$ & $2.445_{-0.027}^{+0.028}$ &     3.83\tablenotemark{j} &  $12.49\pm0.18$ &  $11.26\pm0.33$ &  0.184 &H:SPL \\
  
51 &  62.6 & 0522 &   6816 & $1.497_{-0.006}^{+0.002}$ &  $ 0.149_{-0.004}^{+0.002}$ &  $ 1.348_{-0.002}^{+0.002}$ &  $0.100_{-0.003}^{+0.002}$ & $2.431_{-0.024}^{+0.016}$ &     3.64\tablenotemark{j} &  $12.88\pm0.13$ &  $9.33\pm0.24$ &  0.191 &H:SPL \\
  
52 &  63.7 & 0523 &   3232 & $1.582_{-0.005}^{+0.001}$ &  $ 0.256_{-0.003}^{+0.002}$ &  $ 1.325_{-0.002}^{+0.002}$ &  $0.162_{-0.002}^{+0.002}$ & $2.214_{-0.027}^{+0.021}$ &     4.70\tablenotemark{j} &  $11.50\pm0.15$ &  $11.19\pm0.27$ &  0.173 &TD:SPL \\
  
53 &  64.5 & 0524 &   6512 & $2.041_{-0.008}^{+0.004}$ &  $ 0.511_{-0.005}^{+0.003}$ &  $ 1.530_{-0.003}^{+0.002}$ &  $0.250_{-0.003}^{+0.002}$ & $2.552_{-0.025}^{+0.016}$ &     7.08 &  $6.37\pm0.05$ &   $6.10\pm0.11$ &  0.129 &SPL \\
  
54 &  65.6 & 0525 &   6688 & $2.951_{-0.011}^{+0.004}$ &  $ 1.420_{-0.004}^{+0.006}$ &  $ 1.531_{-0.004}^{+0.004}$ &  $0.481_{-0.002}^{+0.004}$ & $2.619_{-0.025}^{+0.014}$ &     5.72 &  $5.92\pm0.04$ &   $2.07\pm0.02$ &  0.078 &SPL \\
  
55 &  66.5 & 0526 &   6720 & $3.059_{-0.010}^{+0.005}$ &  $ 1.406_{-0.007}^{+0.005}$ &  $ 1.653_{-0.005}^{+0.004}$ &  $0.460_{-0.003}^{+0.003}$ & $2.737_{-0.033}^{+0.016}$ &     5.66\tablenotemark{r} &  $6.07\pm0.03$ &   $1.83\pm0.02$ &  0.083 &SPL \\
  
56 &  67.3 & 0527 &   6448 & $3.522_{-0.012}^{+0.007}$ &  $ 1.190_{-0.004}^{+0.006}$ &  $ 2.333_{-0.006}^{+0.005}$ &  $0.338_{-0.002}^{+0.003}$ & $3.935_{-0.041}^{+0.014}$ &     9.42 &   $2.06\pm0.04$ &  $11.46\pm0.42$ &  0.067 &SPL \\
  
57 &  67.8 & 0527 &   2224 & $3.023_{-0.013}^{+0.005}$ &  $ 1.309_{-0.007}^{+0.006}$ &  $ 1.714_{-0.005}^{+0.004}$ &  $0.433_{-0.003}^{+0.004}$ & $2.852_{-0.044}^{+0.029}$ &     5.48\tablenotemark{h} &  $6.01\pm0.07$ &   $1.77\pm0.05$ &  0.089 &SPL \\
  
58 &  68.0 & 0528 &   1504 & $2.903_{-0.013}^{+0.004}$ &  $ 1.392_{-0.006}^{+0.004}$ &  $ 1.511_{-0.005}^{+0.004}$ &  $0.480_{-0.003}^{+0.004}$ & $2.243_{-0.054}^{+0.027}$ &     5.54 &  $4.83\pm0.08$ &   $3.30\pm0.12$ &  0.067 &SPL \\
  
59 &  68.2 & 0528 &   1456 & $2.566_{-0.011}^{+0.003}$ &  $ 1.499_{-0.005}^{+0.005}$ &  $ 1.067_{-0.005}^{+0.004}$ &  $0.584_{-0.003}^{+0.004}$ & $1.688_{-0.042}^{+0.037}$ &     4.78\tablenotemark{s} &  $2.90\pm0.06$ &   $6.64\pm0.28$ &  0.055 &SPL \\
  
60 &  68.5 & 0528 &  22496 & $2.963_{-0.009}^{+0.004}$ &  $ 1.388_{-0.006}^{+0.005}$ &  $ 1.575_{-0.003}^{+0.004}$ &  $0.468_{-0.003}^{+0.003}$ & $2.289_{-0.020}^{+0.009}$ &     5.68\tablenotemark{t} &  $5.33\pm0.02$ &   $2.48\pm0.02$ &  0.068 &SPL \\
  
61 &  69.0 & 0529 &   1728 & $3.024_{-0.012}^{+0.004}$ &  $ 1.285_{-0.005}^{+0.005}$ &  $ 1.739_{-0.005}^{+0.003}$ &  $0.425_{-0.002}^{+0.003}$ & $2.808_{-0.047}^{+0.040}$ &     5.74 &  $5.67\pm0.07$ &   $2.21\pm0.05$ &  0.078 &SPL \\
  
62 &  69.5 & 0529 &   7104 & $2.324_{-0.008}^{+0.003}$ &  $ 1.495_{-0.004}^{+0.005}$ &  $ 0.829_{-0.004}^{+0.002}$ &  $0.643_{-0.003}^{+0.004}$ & $1.397_{-0.024}^{+0.011}$ &     8.74\tablenotemark{u} &  $2.71\pm0.04$ &   $3.78\pm0.13$ &  0.056 &SPL \\
  
63 &  69.9 & 0529 &   2192 & $2.539_{-0.010}^{+0.003}$ &  $ 1.964_{-0.006}^{+0.006}$ &  $ 0.574_{-0.004}^{+0.003}$ &  $0.774_{-0.003}^{+0.005}$ & $1.957_{-0.108}^{+0.022}$ &     \nodata & \nodata & \nodata & 0.044 &TD \\
  
64 &  70.3 & 0530 &   3488 & $2.765_{-0.011}^{+0.004}$ &  $ 1.463_{-0.006}^{+0.006}$ &  $ 1.302_{-0.004}^{+0.004}$ &  $0.529_{-0.003}^{+0.004}$ & $1.933_{-0.027}^{+0.024}$ &     5.22\tablenotemark{v} &  $3.93\pm0.05$ &   $4.42\pm0.11$ &  0.057 &SPL \\
  
65 &  70.9 & 0530 &   2112 & $2.632_{-0.012}^{+0.005}$ &  $ 1.411_{-0.005}^{+0.005}$ &  $ 1.221_{-0.004}^{+0.004}$ &  $0.536_{-0.003}^{+0.004}$ & $1.931_{-0.040}^{+0.040}$ &     5.36\tablenotemark{h} &  $4.32\pm0.06$ &   $3.33\pm0.11$ &  0.057 &SPL \\
  
66 &  71.1 & 0531 &   3056 & $2.495_{-0.010}^{+0.004}$ &  $ 1.362_{-0.005}^{+0.004}$ &  $ 1.133_{-0.004}^{+0.004}$ &  $0.546_{-0.003}^{+0.004}$ & $1.991_{-0.032}^{+0.019}$ &     5.52\tablenotemark{h} &  $4.53\pm0.06$ &   $2.71\pm0.07$ &  0.064 &SPL \\
  
67 &  71.2 & 0531 &   3984 & $2.566_{-0.011}^{+0.005}$ &  $ 1.450_{-0.005}^{+0.004}$ &  $ 1.116_{-0.004}^{+0.004}$ &  $0.565_{-0.003}^{+0.004}$ & $1.764_{-0.032}^{+0.019}$ &     5.03\tablenotemark{v} &  $3.52\pm0.05$ &   $4.30\pm0.11$ &  0.055 &SPL \\
  
68 &  71.9 & 0531 &   2192 & $2.418_{-0.009}^{+0.003}$ &  $ 1.769_{-0.005}^{+0.004}$ &  $ 0.649_{-0.003}^{+0.003}$ &  $0.732_{-0.003}^{+0.004}$ & $1.626_{-0.054}^{+0.032}$ &     7.24 &  $1.63\pm0.14$ &   $2.34\pm0.64$ &  0.047 &SPL \\
  
69 &  72.6 & 0601 &   5792 & $2.484_{-0.010}^{+0.004}$ &  $ 1.496_{-0.006}^{+0.005}$ &  $ 0.988_{-0.004}^{+0.003}$ &  $0.602_{-0.003}^{+0.004}$ & $1.664_{-0.041}^{+0.019}$ &     4.91\tablenotemark{v} &  $3.18\pm0.04$ &   $4.86\pm0.15$ &  0.061 &SPL \\
  
70 &  73.0 & 0602 &   1936 & $2.223_{-0.010}^{+0.003}$ &  $ 1.541_{-0.006}^{+0.004}$ &  $ 0.682_{-0.004}^{+0.003}$ &  $0.693_{-0.004}^{+0.005}$ & $1.330_{-0.041}^{+0.034}$ &     7.15 &  $2.72\pm0.09$ &    $2.31\pm0.21$ &  0.047 &SPL \\
  
71 &  73.4 & 0602 &   6752 & $2.530_{-0.011}^{+0.004}$ &  $ 1.374_{-0.005}^{+0.004}$ &  $ 1.156_{-0.004}^{+0.004}$ &  $0.543_{-0.003}^{+0.004}$ & $1.790_{-0.029}^{+0.013}$ &     5.22\tablenotemark{h} &  $4.08\pm0.04$ &   $3.87\pm0.06$ &  0.056 &SPL \\
  
72 &  74.0 & 0603 &   1856 & $2.168_{-0.011}^{+0.003}$ &  $ 1.486_{-0.005}^{+0.004}$ &  $ 0.682_{-0.002}^{+0.003}$ &  $0.685_{-0.003}^{+0.005}$ & $1.275_{-0.044}^{+0.029}$ &     5.22 &  $2.72\pm0.09$ &   $2.78\pm0.24$ &  0.046 &SPL \\
  
73 &  74.6 & 0603 &   3136 & $2.567_{-0.010}^{+0.003}$ &  $ 1.529_{-0.005}^{+0.007}$ &  $ 1.038_{-0.004}^{+0.003}$ &  $0.596_{-0.003}^{+0.005}$ & $1.713_{-0.038}^{+0.022}$ &     4.83\tablenotemark{v} &  $3.69\pm0.06$ &   $4.93\pm0.15$ &  0.052 &SPL \\
  
74 &  75.6 & 0604 &   7280 & $3.544_{-0.015}^{+0.005}$ &  $ 1.245_{-0.006}^{+0.006}$ &  $ 2.299_{-0.005}^{+0.004}$ &  $0.351_{-0.002}^{+0.003}$ & $4.415_{-0.035}^{+0.017}$ &     10.28\tablenotemark{w} & $1.28\pm0.05$ &   $3.32\pm0.34$ &  0.030 &SPL \\
  
75 &  76.4 & 0605 &   3712 & $2.308_{-0.009}^{+0.004}$ &  $ 1.486_{-0.007}^{+0.005}$ &  $ 0.821_{-0.003}^{+0.004}$ &  $0.644_{-0.004}^{+0.005}$ & $1.474_{-0.039}^{+0.023}$ &     8.15\tablenotemark{w} &  $2.79\pm0.07$ &   $2.63\pm0.16$ &  0.050 &SPL \\
  
76 &  77.3 & 0606 &   7024 & $2.599_{-0.010}^{+0.004}$ &  $ 1.353_{-0.005}^{+0.004}$ &  $ 1.246_{-0.004}^{+0.004}$ &  $0.521_{-0.003}^{+0.004}$ & $1.970_{-0.021}^{+0.012}$ &     5.42\tablenotemark{h} &  $4.89\pm0.04$ &   $2.77\pm0.04$ &  0.060 &SPL \\
  
77 &  78.6 & 0607 &   7120 & $2.617_{-0.010}^{+0.005}$ &  $ 1.290_{-0.005}^{+0.004}$ &  $ 1.327_{-0.005}^{+0.003}$ &  $0.493_{-0.003}^{+0.003}$ & $2.189_{-0.035}^{+0.022}$ &     5.58\tablenotemark{l} &  $5.32\pm0.03$ &   $2.55\pm0.02$ &  0.066 &SPL \\
  
78 &  79.5 & 0609 &   3296 & $3.663_{-0.015}^{+0.005}$ &  $ 1.174_{-0.006}^{+0.006}$ &  $ 2.488_{-0.006}^{+0.006}$ &  $0.321_{-0.002}^{+0.003}$ & $4.913_{-0.042}^{+0.025}$ &     9.58 &  $1.22\pm0.09$ &   $5.70\pm0.99$ &  0.029 &SPL \\
  
79 &  80.5 & 0609 &   2976 & $2.260_{-0.008}^{+0.003}$ &  $ 1.468_{-0.005}^{+0.003}$ &  $ 0.792_{-0.004}^{+0.003}$ &  $0.650_{-0.003}^{+0.004}$ & $1.452_{-0.044}^{+0.019}$ &     4.60\tablenotemark{v} &  $2.96\pm0.05$ &   $4.26\pm0.16$ &  0.048 &SPL \\
  
80 &  81.7 & 0610 &  11568 & $2.223_{-0.007}^{+0.004}$ &  $ 1.619_{-0.005}^{+0.003}$ &  $ 0.604_{-0.002}^{+0.003}$ &  $0.728_{-0.004}^{+0.004}$ & $1.676_{-0.035}^{+0.010}$ &     8.60\tablenotemark{w} &  $1.47\pm0.05$ &   $2.77\pm0.27$ &  0.035 &SPL \\
  
81 &  82.9 & 0611 &   4832 & $2.358_{-0.009}^{+0.004}$ &  $ 1.365_{-0.006}^{+0.003}$ &  $ 0.993_{-0.003}^{+0.003}$ &  $0.579_{-0.004}^{+0.003}$ & $1.638_{-0.028}^{+0.013}$ &     4.92\tablenotemark{h} &  $4.07\pm0.04$ &   $4.87\pm0.10$ &  0.055 &SPL \\
  
82 &  84.0 & 0612 &   4544 & $2.361_{-0.009}^{+0.003}$ &  $ 1.286_{-0.005}^{+0.004}$ &  $ 1.076_{-0.003}^{+0.004}$ &  $0.545_{-0.003}^{+0.004}$ & $1.851_{-0.029}^{+0.016}$ &     5.29\tablenotemark{h} &  $4.59\pm0.05$ &   $3.78\pm0.08$ &  0.057 &SPL \\
  
83 &  84.6 & 0613 &   6304 & $2.239_{-0.008}^{+0.003}$ &  $ 1.238_{-0.006}^{+0.003}$ &  $ 1.001_{-0.004}^{+0.003}$ &  $0.553_{-0.003}^{+0.003}$ & $1.796_{-0.028}^{+0.014}$ &     5.26\tablenotemark{h} &  $4.00\pm0.04$ &   $4.53\pm0.08$ &  0.058 &SPL \\
  
84 &  85.6 & 0614 &   6768 & $2.341_{-0.007}^{+0.002}$ &  $ 1.122_{-0.004}^{+0.004}$ &  $ 1.219_{-0.004}^{+0.003}$ &  $0.479_{-0.002}^{+0.003}$ & $2.281_{-0.029}^{+0.017}$ &     5.62\tablenotemark{l} &  $5.54\pm0.04$ &   $1.81\pm0.02$ &  0.069 &SPL \\
  
85 &  86.5 & 0615 &   4992 & $2.295_{-0.008}^{+0.004}$ &  $ 1.182_{-0.005}^{+0.003}$ &  $ 1.113_{-0.005}^{+0.003}$ &  $0.515_{-0.003}^{+0.003}$ & $1.956_{-0.036}^{+0.021}$ &     5.53\tablenotemark{l} &  $5.38\pm0.04$ &   $2.55\pm0.04$ &  0.063 &SPL \\
  
86 &  87.6 & 0616 &   3312 & $1.990_{-0.008}^{+0.003}$ &  $ 1.499_{-0.004}^{+0.004}$ &  $ 0.491_{-0.003}^{+0.002}$ &  $0.753_{-0.003}^{+0.005}$ & $1.707_{-0.042}^{+0.017}$ &     \nodata & \nodata & \nodata & 0.032 &TD \\
  
87 &  88.6 & 0617 &   2416 & $1.991_{-0.009}^{+0.004}$ &  $ 1.630_{-0.005}^{+0.004}$ &  $ 0.361_{-0.002}^{+0.002}$ &  $0.819_{-0.004}^{+0.006}$ & $1.536_{-0.081}^{+0.048}$ &     \nodata & \nodata & \nodata & 0.033 &TD \\
  
88 &  89.6 & 0618 &   5824 & $1.929_{-0.006}^{+0.003}$ &  $ 1.562_{-0.004}^{+0.004}$ &  $ 0.368_{-0.002}^{+0.002}$ &  $0.810_{-0.003}^{+0.005}$ & $1.443_{-0.042}^{+0.076}$ &     \nodata & \nodata & \nodata & 0.032 &TD \\
  
89 &  90.6 & 0619 &   5184 & $1.855_{-0.008}^{+0.003}$ &  $ 1.547_{-0.004}^{+0.004}$ &  $ 0.308_{-0.002}^{+0.002}$ &  $0.834_{-0.003}^{+0.006}$ & $1.163_{-0.037}^{+0.015}$ &     \nodata & \nodata & \nodata & 0.033 &TD \\
  
90 &  91.5 & 0620 &   5728 & $1.693_{-0.007}^{+0.002}$ &  $ 1.542_{-0.003}^{+0.003}$ &  $ 0.151_{-0.003}^{+0.001}$ &  $0.911_{-0.003}^{+0.006}$ & $0.556_{-0.050}^{+0.010}$ &     \nodata & \nodata & \nodata & 0.033 &TD \\
  
91 &  92.5 & 0621 &   4192 & $1.713_{-0.008}^{+0.002}$ &  $ 1.469_{-0.003}^{+0.003}$ &  $ 0.244_{-0.002}^{+0.002}$ &  $0.858_{-0.003}^{+0.006}$ & $1.169_{-0.042}^{+0.018}$ &     \nodata & \nodata & \nodata & 0.035 &TD \\
  
92 &  93.7 & 0622 &   4832 & $1.685_{-0.007}^{+0.003}$ &  $ 1.448_{-0.004}^{+0.003}$ &  $ 0.237_{-0.002}^{+0.001}$ &  $0.859_{-0.004}^{+0.005}$ & $0.969_{-0.040}^{+0.011}$ &     \nodata & \nodata & \nodata & 0.038 &TD \\
  
93 &  94.8 & 0623 &  13488 & $1.664_{-0.007}^{+0.003}$ &  $ 1.488_{-0.004}^{+0.003}$ &  $ 0.176_{-0.002}^{+0.001}$ &  $0.894_{-0.004}^{+0.006}$ & $0.735_{-0.029}^{+0.030}$ &     14.74 &  $0.87\pm0.10$ &  $8.38\pm2.48$ & 0.030 &TD:SPL \\
  
94 &  95.5 & 0624 &   3904 & $1.659_{-0.007}^{+0.002}$ &  $ 1.509_{-0.004}^{+0.004}$ &  $ 0.149_{-0.002}^{+0.001}$ &  $0.910_{-0.004}^{+0.006}$ & $0.717_{-0.052}^{+0.016}$ &     \nodata & \nodata & \nodata & 0.027 &TD \\
  
95 &  96.8 & 0625 &   3264 & $1.510_{-0.004}^{+0.003}$ &  $ 1.419_{-0.002}^{+0.004}$ &  $ 0.090_{-0.001}^{+0.001}$ &  $0.940_{-0.003}^{+0.005}$ & $0.328_{-0.081}^{+0.012}$ &     \nodata & \nodata & \nodata & 0.030 &TD \\
  
96 &  97.6 & 0626 &   4816 & $1.479_{-0.005}^{+0.003}$ &  $ 1.384_{-0.003}^{+0.003}$ &  $ 0.094_{-0.001}^{+0.001}$ &  $0.936_{-0.004}^{+0.005}$ & $0.309_{-0.031}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.030 &TD \\
  
97 &  98.5 & 0627 &   5696 & $1.523_{-0.005}^{+0.003}$ &  $ 1.418_{-0.002}^{+0.004}$ &  $ 0.104_{-0.001}^{+0.001}$ &  $0.931_{-0.003}^{+0.006}$ & $0.393_{-0.030}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.029 &TD \\
  
98 &  99.5 & 0628 &   4624 & $1.507_{-0.006}^{+0.002}$ &  $ 1.414_{-0.003}^{+0.004}$ &  $ 0.093_{-0.001}^{+0.001}$ &  $0.938_{-0.003}^{+0.006}$ & $0.257_{-0.036}^{+0.012}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
  
99 & 100.3 & 0629 &   2688 & $1.472_{-0.005}^{+0.003}$ &  $ 1.381_{-0.004}^{+0.003}$ &  $ 0.091_{-0.001}^{+0.001}$ &  $0.938_{-0.005}^{+0.005}$ & $0.318_{-0.048}^{+0.016}$ &     \nodata & \nodata & \nodata & 0.029 &TD \\
 
100 & 101.4 & 0630 &   2384 & $1.442_{-0.006}^{+0.003}$ &  $ 1.372_{-0.003}^{+0.004}$ &  $ 0.070_{-0.002}^{+0.001}$ &  $0.951_{-0.004}^{+0.007}$ & $0.140_{-0.038}^{+0.022}$ &     \nodata & \nodata & \nodata & 0.029 &TD \\
 
101 & 102.4 & 0701 &   2304 & $1.436_{-0.009}^{+0.002}$ &  $ 1.334_{-0.003}^{+0.003}$ &  $ 0.101_{-0.002}^{+0.002}$ &  $0.929_{-0.003}^{+0.008}$ & $0.038_{-0.006}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
 
102 & 103.5 & 0702 &   4384 & $1.429_{-0.008}^{+0.002}$ &  $ 1.323_{-0.004}^{+0.002}$ &  $ 0.107_{-0.002}^{+0.001}$ &  $0.926_{-0.004}^{+0.007}$ & $0.031_{-0.006}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.025 &TD \\
 
103 & 104.5 & 0703 &   4736 & $1.361_{-0.009}^{+0.002}$ &  $ 1.254_{-0.003}^{+0.002}$ &  $ 0.107_{-0.002}^{+0.001}$ &  $0.921_{-0.004}^{+0.008}$ & $0.027_{-0.004}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.024 &TD \\
 
104 & 105.5 & 0704 &   3328 & $1.391_{-0.007}^{+0.001}$ &  $ 1.256_{-0.003}^{+0.003}$ &  $ 0.135_{-0.003}^{+0.002}$ &  $0.903_{-0.003}^{+0.007}$ & $0.015_{-0.001}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.027 &TD \\
 
105 & 106.4 & 0705 &   2192 & $1.381_{-0.008}^{+0.002}$ &  $ 1.233_{-0.003}^{+0.003}$ &  $ 0.148_{-0.002}^{+0.002}$ &  $0.893_{-0.003}^{+0.007}$ & $0.016_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.031 &TD \\
 
106 & 107.4 & 0706 &   3360 & $1.396_{-0.007}^{+0.002}$ &  $ 1.258_{-0.003}^{+0.002}$ &  $ 0.138_{-0.002}^{+0.002}$ &  $0.901_{-0.003}^{+0.006}$ & $0.022_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.026 &TD \\
 
107 & 108.4 & 0707 &   3264 & $1.352_{-0.009}^{+0.002}$ &  $ 1.227_{-0.004}^{+0.003}$ &  $ 0.125_{-0.002}^{+0.002}$ &  $0.908_{-0.004}^{+0.008}$ & $0.022_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
 
108 & 109.4 & 0708 &   6672 & $1.358_{-0.008}^{+0.001}$ &  $ 1.262_{-0.003}^{+0.002}$ &  $ 0.096_{-0.002}^{+0.001}$ &  $0.929_{-0.003}^{+0.007}$ & $0.027_{-0.004}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.026 &TD \\
 
109 & 110.3 & 0709 &   4944 & $1.324_{-0.006}^{+0.001}$ &  $ 1.190_{-0.003}^{+0.003}$ &  $ 0.134_{-0.002}^{+0.002}$ &  $0.899_{-0.003}^{+0.006}$ & $0.019_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.025 &TD \\
 
110 & 111.2 & 0710 &    928 & $1.341_{-0.008}^{+0.001}$ &  $ 1.237_{-0.004}^{+0.003}$ &  $ 0.104_{-0.002}^{+0.002}$ &  $0.922_{-0.004}^{+0.008}$ & $0.026_{-0.007}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.027 &TD \\
 
111 & 112.5 & 0711 &   3376 & $1.352_{-0.009}^{+0.001}$ &  $ 1.232_{-0.004}^{+0.003}$ &  $ 0.120_{-0.003}^{+0.001}$ &  $0.911_{-0.004}^{+0.008}$ & $0.027_{-0.005}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.025 &TD \\
 
112 & 115.2 & 0714 &   4400 & $1.324_{-0.009}^{+0.001}$ &  $ 1.194_{-0.003}^{+0.003}$ &  $ 0.129_{-0.002}^{+0.002}$ &  $0.902_{-0.003}^{+0.008}$ & $0.021_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.023 &TD \\
 
113 & 118.2 & 0717 &   3488 & $1.320_{-0.008}^{+0.002}$ &  $ 1.207_{-0.002}^{+0.003}$ &  $ 0.113_{-0.002}^{+0.001}$ &  $0.914_{-0.003}^{+0.008}$ & $0.014_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.024 &TD \\
 
114 & 121.6 & 0720 &   2144 & $1.305_{-0.009}^{+0.001}$ &  $ 1.246_{-0.003}^{+0.003}$ &  $ 0.059_{-0.002}^{+0.001}$ &  $0.955_{-0.003}^{+0.009}$ & $0.058_{-0.012}^{+0.003}$ &     \nodata & \nodata & \nodata & 0.027 &TD \\
 
115 & 124.5 & 0723 &   3184 & $1.265_{-0.005}^{+0.002}$ &  $ 1.196_{-0.003}^{+0.003}$ &  $ 0.069_{-0.001}^{+0.001}$ &  $0.945_{-0.004}^{+0.006}$ & $0.156_{-0.022}^{+0.006}$ &     \nodata & \nodata & \nodata & 0.026 &TD \\
 
116 & 127.2 & 0726 &   4912 & $1.249_{-0.008}^{+0.001}$ &  $ 1.172_{-0.003}^{+0.003}$ &  $ 0.078_{-0.002}^{+0.001}$ &  $0.938_{-0.003}^{+0.008}$ & $0.033_{-0.005}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.024 &TD \\
 
117 & 130.9 & 0729 &   4688 & $1.192_{-0.007}^{+0.001}$ &  $ 1.103_{-0.003}^{+0.002}$ &  $ 0.089_{-0.002}^{+0.001}$ &  $0.925_{-0.003}^{+0.007}$ & $0.019_{-0.004}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.022 &TD \\
 
118 & 131.9 & 0730 &   2080 & $1.215_{-0.008}^{+0.001}$ &  $ 1.085_{-0.002}^{+0.003}$ &  $ 0.130_{-0.002}^{+0.002}$ &  $0.893_{-0.002}^{+0.008}$ & $0.018_{-0.004}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.026 &TD \\
 
119 & 134.0 & 0801 &   1760 & $1.187_{-0.008}^{+0.001}$ &  $ 1.126_{-0.002}^{+0.003}$ &  $ 0.061_{-0.002}^{+0.001}$ &  $0.949_{-0.002}^{+0.009}$ & $0.041_{-0.012}^{+0.003}$ &     \nodata & \nodata & \nodata & 0.027 &TD \\
 
120 & 136.5 & 0804 &   3696 & $1.164_{-0.009}^{+0.001}$ &  $ 1.061_{-0.002}^{+0.003}$ &  $ 0.102_{-0.002}^{+0.001}$ &  $0.912_{-0.002}^{+0.010}$ & $0.016_{-0.013}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.022 &TD \\
 
121 & 143.4 & 0811 &   1744 & $1.073_{-0.010}^{+0.002}$ &  $ 1.015_{-0.003}^{+0.002}$ &  $ 0.059_{-0.002}^{+0.001}$ &  $0.946_{-0.005}^{+0.011}$ & $0.041_{-0.009}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.029 &TD \\
 
122 & 146.4 & 0814 &   1952 & $1.030_{-0.007}^{+0.001}$ &  $ 0.925_{-0.002}^{+0.002}$ &  $ 0.105_{-0.002}^{+0.002}$ &  $0.898_{-0.003}^{+0.008}$ & $0.019_{-0.003}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.031 &TD \\
 
123 & 150.4 & 0818 &   1456 & $0.982_{-0.009}^{+0.001}$ &  $ 0.892_{-0.002}^{+0.002}$ &  $ 0.090_{-0.002}^{+0.001}$ &  $0.908_{-0.003}^{+0.010}$ & $0.029_{-0.006}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.032 &TD \\
 
124 & 156.1 & 0824 &   1648 & $0.934_{-0.009}^{+0.001}$ &  $ 0.869_{-0.002}^{+0.001}$ &  $ 0.064_{-0.002}^{+0.001}$ &  $0.930_{-0.003}^{+0.010}$ & $0.030_{-0.008}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
 
125 & 158.7 & 0826 &    672 & $0.930_{-0.010}^{+0.001}$ &  $ 0.829_{-0.003}^{+0.002}$ &  $ 0.101_{-0.002}^{+0.001}$ &  $0.891_{-0.004}^{+0.012}$ & $0.017_{-0.018}^{+0.003}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
 
126 & 164.3 & 0901 &   3024 & $0.847_{-0.007}^{+0.001}$ &  $ 0.773_{-0.002}^{+0.002}$ &  $ 0.074_{-0.001}^{+0.001}$ &  $0.913_{-0.003}^{+0.010}$ & $0.028_{-0.007}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.029 &TD \\
  
127 & 167.6 & 0904 &   1920 & $0.865_{-0.008}^{+0.001}$ &  $ 0.715_{-0.002}^{+0.001}$ &  $ 0.150_{-0.001}^{+0.002}$ &  $0.827_{-0.003}^{+0.009}$ & $0.008_{-0.001}^{+0.001}$ &     \nodata & \nodata & \nodata & 0.030 &TD\tablenotemark{y} \\

128 & 169.9 & 0906 &   2304 & $0.829_{-0.006}^{+0.001}$ &  $ 0.754_{-0.002}^{+0.002}$ &  $ 0.075_{-0.001}^{+0.001}$ &  $0.910_{-0.004}^{+0.009}$ & $0.035_{-0.006}^{+0.002}$ &     \nodata & \nodata & \nodata & 0.023 &TD \\
 
129 & 172.4 & 0909 &   2800 & $0.828_{-0.004}^{+0.001}$ &  $ 0.759_{-0.002}^{+0.001}$ &  $ 0.069_{-0.001}^{+0.001}$ &  $0.917_{-0.004}^{+0.006}$ & $0.231_{-0.022}^{+0.017}$ &     \nodata & \nodata & \nodata & 0.025 &TD \\
 
130 & 175.1 & 0912 &   1072 & $0.806_{-0.005}^{+0.001}$ &  $ 0.745_{-0.002}^{+0.002}$ &  $ 0.061_{-0.001}^{+0.001}$ &  $0.924_{-0.004}^{+0.008}$ & $0.271_{-0.028}^{+0.023}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
 
131 & 179.7 & 0916 &    960 & $0.712_{-0.005}^{+0.001}$ &  $ 0.648_{-0.002}^{+0.002}$ &  $ 0.064_{-0.001}^{+0.001}$ &  $0.910_{-0.004}^{+0.009}$ & $0.171_{-0.013}^{+0.016}$ &     \nodata & \nodata & \nodata & 0.032 &TD \\
 
132 & 181.9 & 0918 &    928 & $0.717_{-0.008}^{+0.001}$ &  $ 0.655_{-0.002}^{+0.002}$ &  $ 0.062_{-0.001}^{+0.001}$ &  $0.914_{-0.004}^{+0.013}$ & $0.042_{-0.013}^{+0.005}$ &     \nodata & \nodata & \nodata & 0.033 &TD \\
 
133 & 185.0 & 0921 &    752 & $0.676_{-0.009}^{+0.001}$ &  $ 0.601_{-0.002}^{+0.001}$ &  $ 0.074_{-0.001}^{+0.001}$ &  $0.889_{-0.004}^{+0.013}$ & $0.052_{-0.013}^{+0.005}$ &     \nodata & \nodata & \nodata & 0.033 &TD \\
 
134 & 187.0 & 0923 &    512 & $0.655_{-0.005}^{+0.001}$ &  $ 0.602_{-0.002}^{+0.001}$ &  $ 0.054_{-0.001}^{+0.001}$ &  $0.919_{-0.004}^{+0.009}$ & $0.180_{-0.038}^{+0.019}$ &     \nodata & \nodata & \nodata & 0.036 &TD \\
 
135 & 187.1 & 0924 &   2240 & $0.636_{-0.003}^{+0.001}$ &  $ 0.578_{-0.001}^{+0.002}$ &  $ 0.059_{-0.001}^{+0.001}$ &  $0.909_{-0.003}^{+0.007}$ & $0.151_{-0.013}^{+0.010}$ &     \nodata & \nodata & \nodata & 0.030 &TD \\
 
136 & 189.5 & 0926 &   2352 & $0.613_{-0.003}^{+0.001}$ &  $ 0.564_{-0.001}^{+0.002}$ &  $ 0.049_{-0.001}^{+0.002}$ &  $0.920_{-0.003}^{+0.008}$ & $0.184_{-0.044}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.024 &TD \\
 
137 & 190.6 & 0927 &   2928 & $0.606_{-0.003}^{+0.001}$ &  $ 0.553_{-0.001}^{+0.001}$ &  $ 0.053_{-0.001}^{+0.001}$ &  $0.913_{-0.003}^{+0.006}$ & $0.312_{-0.019}^{+0.013}$ &     \nodata & \nodata & \nodata &  0.028 &TD \\
 
138 & 192.5 & 0929 &   3456 & $0.617_{-0.002}^{+0.001}$ &  $ 0.535_{-0.002}^{+0.001}$ &  $ 0.082_{-0.001}^{+0.001}$ &  $0.867_{-0.005}^{+0.004}$ & $0.441_{-0.012}^{+0.020}$ &     \nodata & \nodata & \nodata & 0.026 &TD \\
 
139 & 193.5 & 0930 &   3408 & $0.621_{-0.003}^{+0.001}$ &  $ 0.518_{-0.002}^{+0.001}$ &  $ 0.103_{-0.001}^{+0.001}$ &  $0.834_{-0.005}^{+0.006}$ & $0.605_{-0.025}^{+0.011}$ &     \nodata & \nodata & \nodata & 0.022 &TD \\
 
140 & 195.5 & 1002 &   2352 & $0.522_{-0.003}^{+0.001}$ &  $ 0.472_{-0.001}^{+0.001}$ &  $ 0.050_{-0.001}^{+0.001}$ &  $0.904_{-0.004}^{+0.007}$ & $0.268_{-0.007}^{+0.016}$ &     \nodata & \nodata & \nodata & 0.025 &TD \\
 
141 & 197.4 & 1004 &   3328 & $0.491_{-0.002}^{+0.001}$ &  $ 0.418_{-0.001}^{+0.001}$ &  $ 0.074_{-0.001}^{+0.001}$ &  $0.851_{-0.004}^{+0.006}$ & $0.424_{-0.017}^{+0.017}$ &     \nodata & \nodata & \nodata & 0.026 &TD \\
 
142 & 198.6 & 1005 &   3360 & $0.474_{-0.002}^{+0.001}$ &  $ 0.405_{-0.001}^{+0.001}$ &  $ 0.069_{-0.001}^{+0.001}$ &  $0.854_{-0.004}^{+0.006}$ & $0.391_{-0.013}^{+0.020}$ &     \nodata & \nodata & \nodata & 0.031 &TD \\
 
143 & 201.1 & 1008 &   2448 & $0.392_{-0.002}^{+0.001}$ &  $ 0.358_{-0.001}^{+0.001}$ &  $ 0.033_{-0.001}^{+0.001}$ &  $0.913_{-0.005}^{+0.007}$ & $0.187_{-0.018}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.031 &TD \\
 
144 & 202.5 & 1009 &   2192 & $0.366_{-0.002}^{+0.001}$ &  $ 0.321_{-0.001}^{+0.001}$ &  $ 0.045_{-0.001}^{+0.001}$ &  $0.877_{-0.005}^{+0.008}$ & $0.164_{-0.009}^{+0.016}$ &     \nodata & \nodata & \nodata & 0.035 &TD \\
 
145 & 205.2 & 1012 &   2624 & $0.319_{-0.002}^{+0.001}$ &  $ 0.281_{-0.001}^{+0.001}$ &  $ 0.037_{-0.001}^{+0.001}$ &  $0.881_{-0.006}^{+0.009}$ & $0.183_{-0.013}^{+0.012}$ &     \nodata & \nodata & \nodata & 0.037 &TD \\
 
146 & 207.2 & 1014 &   3392 & $0.283_{-0.001}^{+0.001}$ &  $ 0.237_{-0.001}^{+0.001}$ &  $ 0.046_{-0.001}^{+0.001}$ &  $0.837_{-0.006}^{+0.007}$ & $0.206_{-0.007}^{+0.014}$ &     \nodata & \nodata & \nodata & 0.028 &TD \\
 
147 & 208.1 & 1015 &   3328 & $0.265_{-0.001}^{+0.001}$ &  $ 0.222_{-0.001}^{+0.001}$ &  $ 0.043_{-0.001}^{+0.001}$ &  $0.838_{-0.007}^{+0.007}$ & $0.156_{-0.007}^{+0.014}$ &     \nodata & \nodata & \nodata & 0.033 &TD \\
 
148 & 209.5 & 1016 &   1792 & $0.249_{-0.002}^{+0.001}$ &  $ 0.201_{-0.001}^{+0.001}$ &  $ 0.048_{-0.001}^{+0.001}$ &  $0.807_{-0.007}^{+0.011}$ & $0.183_{-0.011}^{+0.016}$ &     \nodata & \nodata & \nodata & 0.045 &TD \\
 
149 & 210.4 & 1017 &   3392 & $0.236_{-0.001}^{+0.001}$ &  $ 0.188_{-0.001}^{+0.001}$ &  $ 0.049_{-0.001}^{+0.001}$ &  $0.797_{-0.008}^{+0.008}$ & $0.258_{-0.009}^{+0.015}$ &     \nodata & \nodata & \nodata & 0.038 &TD \\
 
150 & 211.0 & 1017 &   3456 & $0.231_{-0.001}^{+0.001}$ &  $ 0.178_{-0.001}^{+0.001}$ &  $ 0.053_{-0.001}^{+0.001}$ &  $0.771_{-0.008}^{+0.008}$ & $0.295_{-0.011}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.037 &TD \\
 
151 & 212.0 & 1018 &   3424 & $0.250_{-0.001}^{+0.001}$ &  $ 0.156_{-0.001}^{+0.001}$ &  $ 0.094_{-0.001}^{+0.001}$ &  $0.624_{-0.006}^{+0.007}$ & $0.427_{-0.014}^{+0.018}$ &     \nodata & \nodata & \nodata & 0.070 &H:SPL \\
 
152 & 213.1 & 1020 &   3248 & $0.233_{-0.001}^{+0.001}$ &  $ 0.112_{-0.001}^{+0.001}$ &  $ 0.121_{-0.001}^{+0.001}$ &  $0.481_{-0.006}^{+0.006}$ & $0.629_{-0.014}^{+0.022}$ &      7.87 &  $3.55\pm0.21$ & $11.92\pm1.63$ &  0.082 &H:SPL \\
 
153 & 214.3 & 1021 &   3376 & $0.189_{-0.001}^{+0.001}$ &  $ 0.132_{-0.001}^{+0.001}$ &  $ 0.057_{-0.001}^{+0.001}$ &  $0.698_{-0.009}^{+0.009}$ & $0.304_{-0.013}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.050 &H:SPL \\
 
154 & 215.0 & 1022 &   3376 & $0.205_{-0.001}^{+0.001}$ &  $ 0.106_{-0.001}^{+0.001}$ &  $ 0.099_{-0.001}^{+0.001}$ &  $0.517_{-0.007}^{+0.007}$ & $0.483_{-0.010}^{+0.017}$ &     7.65 &  $4.05\pm0.35$ &  $4.73\pm0.88$ &  0.078 &H:SPL \\
 
155 & 216.1 & 1023 &   2816 & $0.176_{-0.001}^{+0.001}$ &  $ 0.102_{-0.001}^{+0.001}$ &  $ 0.074_{-0.001}^{+0.001}$ &  $0.580_{-0.009}^{+0.009}$ & $0.323_{-0.015}^{+0.015}$ &     5.97 &  $3.42\pm0.46$ &  $6.86\pm2.06$ &  0.073 &H:SPL \\
 
156 & 217.0 & 1024 &   2224 & $0.170_{-0.001}^{+0.001}$ &  $ 0.078_{-0.001}^{+0.001}$ &  $ 0.092_{-0.001}^{+0.001}$ &  $0.459_{-0.009}^{+0.009}$ & $0.416_{-0.015}^{+0.016}$ &     8.03 &  $3.55\pm0.46$ &  $8.16\pm2.17$ &  0.084 &H:SPL \\
 
157 & 218.0 & 1025 &   3392 & $0.159_{-0.001}^{+0.001}$ &  $ 0.054_{-0.001}^{+0.001}$ &  $ 0.105_{-0.001}^{+0.001}$ &  $0.340_{-0.008}^{+0.008}$ & $0.600_{-0.013}^{+0.018}$ &     7.01 &  $5.14\pm0.22$ &  $10.16\pm1.03$ &  0.111 &H:SPL \\
 
158 & 219.0 & 1026 &   2048 & $0.147_{-0.001}^{+0.001}$ &  $ 0.034_{-0.001}^{+0.001}$ &  $ 0.113_{-0.001}^{+0.001}$ &  $0.231_{-0.008}^{+0.008}$ & $0.622_{-0.025}^{+0.018}$ &     5.91 &  $7.59\pm0.35$ &  $4.35\pm0.48$ &  0.138 &H:SPL \\
 
159 & 220.1 & 1027 &   1984 & $0.140_{-0.001}^{+0.001}$ &  $ 0.024_{-0.001}^{+0.001}$ &  $ 0.116_{-0.001}^{+0.001}$ &  $0.171_{-0.008}^{+0.008}$ & $0.475_{-0.023}^{+0.016}$ &     5.85 &  $7.18\pm0.31$ &  $6.03\pm0.62$ &  0.132 &H:SPL \\
 
160 & 223.2 & 1030 &   1936 & $0.089_{-0.001}^{+0.001}$ &  $ 0.010_{-0.001}^{+0.001}$ &  $ 0.079_{-0.001}^{+0.001}$ &  $0.112_{-0.012}^{+0.013}$ & $0.601_{-0.025}^{+0.013}$ &     3.07 &  $8.26\pm0.41$ &  $2.82\pm0.34$ &  0.170 &H \\
 
161 & 223.7 & 1030 &   1552 & $0.081_{-0.002}^{+0.001}$ &  $ 0.010_{-0.001}^{+0.001}$ &  $ 0.071_{-0.001}^{+0.001}$ &  $0.123_{-0.014}^{+0.016}$ & $0.059_{-0.026}^{+0.009}$ &     2.81 &  $6.91\pm0.49$ &  $6.24\pm1.12$ &  0.177 &H \\
 
162 & 225.2 & 1101 &   9872 & $0.069_{-0.001}^{+0.001}$ &  $ 0.006_{-0.001}^{+0.001}$ &  $ 0.063_{-0.001}^{+0.001}$ &  $0.087_{-0.016}^{+0.016}$ & $0.505_{-0.008}^{+0.006}$ &     2.48 &  $7.58\pm0.30$ &  $2.85\pm0.27$ &  0.172 &H \\
 
163 & 226.2 & 1102 &   1664 & $0.055_{-0.001}^{+0.001}$ &  $ 0.009_{-0.001}^{+0.001}$ &  $ 0.047_{-0.001}^{+0.001}$ &  $0.164_{-0.021}^{+0.022}$ & $0.517_{-0.024}^{+0.023}$ &     \nodata & \nodata & \nodata & 0.165 &H \\
 
164 & 227.2 & 1103 &  10342 & $0.049_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.049_{-0.001}^{+0.001}$ &     \nodata                & $0.348_{-0.006}^{+0.003}$ &     \nodata & \nodata & \nodata & 0.155 &H \\
 
165 & 228.1 & 1104 &   1040 & $0.045_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.045_{-0.001}^{+0.001}$ &     \nodata                & $0.321_{-0.021}^{+0.019}$ &     \nodata & \nodata & \nodata & 0.151 &H \\
 
166 & 229.2 & 1105 &   5072 & $0.039_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.039_{-0.001}^{+0.001}$ &     \nodata                & $0.263_{-0.016}^{+0.013}$ &     \nodata & \nodata & \nodata & 0.139 &H \\
 
167 & 230.2 & 1106 &  13696 & $0.035_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.035_{-0.001}^{+0.001}$ &     \nodata                & $0.230_{-0.004}^{+0.003}$ &     \nodata & \nodata & \nodata & 0.129 &H \\
 
168 & 231.5 & 1107 &   2816 & $0.022_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.022_{-0.001}^{+0.001}$ &     \nodata                & $0.133_{-0.020}^{+0.019}$ &     \nodata & \nodata & \nodata & 0.131 &H \\
 
169 & 232.4 & 1108 &   4128 & $0.027_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.027_{-0.001}^{+0.001}$ &     \nodata                & $0.147_{-0.015}^{+0.017}$ &     \nodata & \nodata & \nodata & 0.140 &H:SPL \\
 
170 & 233.3 & 1109 &   2016 & $0.023_{-0.001}^{+0.001}$ &           \nodata           &  $ 0.023_{-0.001}^{+0.001}$ &     \nodata                & $0.121_{-0.006}^{+0.005}$ &     \nodata & \nodata & \nodata & 0.155 &H:SPL \\
\enddata 
\scriptsize
\tablenotetext{a}{Fluxes are in units of ergs cm$^{-2}$ s$^{-1}$.}
\tablenotetext{b}{Number of days since discovery on 2003 March 21 = MJD 52719 (Revinvtsev et al. 2003).}
\tablenotetext{c}{Centroid frequency of the primary QPO peak.
The uncertainty ($1 \sigma$) is $\lesssim 1$\% for observations
$1-85$, and 2\% thereafter.  Exceptions are observations 1 (3\%), 12
(2\%), 22 (2\%), 68 (8\%), 70 (3\%), 72 (2\%), 74 (2\%), 75 (2\%), 80
(3\%), 154 (3\%), and 160 (3\%).}
\tablenotetext{d}{The QPO amplitude is the fractional rms fluctuation, calculated as the square root of the 
integrated power in the QPO feature and expressed as a fraction of the mean count rate.  Errors are $1\sigma$, 
with a lower limit of 0.1\% for systematic uncertainty in the continuum model, except for especially 
narrow QPOs ($Q > 10$).}
\tablenotetext{e}{Q = (QPO frequency)/FWHM.}
\tablenotetext{f}{Total rms power ($r$) integrated over 0.1$-$10 Hz in
the power density spectrum (2$-$30 keV).  The uncertainty ($1\sigma$) is
1\% (observations 1$-$85), 2\% (86$-$93), 4\% (94$-$102), 6\% (103$-$118),
10\% (119$-$150), 5\% (151$-$168), and 10 \% (169$-$170).}
\tablenotetext{g}{See Table 1 and \S2.4 for definitions of states.  We
note that some Galactic ridge emission in the PCA field of view or
inaccuracies in the PCA background model may affect the state
classifications for the faintest observations considered in this study.}
\tablenotetext{h}{Harmonic present at $2\nu$.}
\tablenotetext{i}{Fitted using data from HEXTE Cluster B because data from Cluster A saturated the telemetry.}
\tablenotetext{j}{Pair of harmonics present at $0.5\nu$ and $2\nu$.}
\tablenotetext{k}{HEXTE fitting range restricted to $E = 32-200$~keV (includes HEXTE-A channels 17$-$56).}
\tablenotetext{l}{Weak harmonic present at $2\nu$.}
\tablenotetext{m}{Additional weak QPO at 3.9 Hz.}
\tablenotetext{n}{Broad harmonic possibly present at $0.5\nu$.}
\tablenotetext{o}{Additional QPO at 4.54 Hz.}
\tablenotetext{p}{Additional narrow QPO at 5.14 Hz.}
\tablenotetext{q}{Additional weak QPO at 4.3 Hz.}
\tablenotetext{r}{Weak and broad harmonic at frequency $2\nu$.}
\tablenotetext{s}{Additional QPO at 9.0 Hz.}
\tablenotetext{t}{Weak and broad harmonic possibly present at $2\nu$.}
\tablenotetext{u}{Additional QPO at 4.6 Hz.}
\tablenotetext{v}{Strong harmonic present at $2\nu$.}
\tablenotetext{w}{Harmonic present at $0.5\nu$.}
\tablenotetext{x}{PCA background appears to be overestimated in standard processing (see footnote $k$ in Table A2)}.

\end{deluxetable}

\clearpage

\begin{deluxetable}{ccccccccccc}
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pt}
\tablenum{A3}
\tablecaption{VLA Radio Flux Densities for H1743--322: $\nu \leq 8.640$ GHz}
\tablehead{  
 \colhead{UT 2003} & \colhead{} & \colhead{} & \colhead{} & \colhead{1.425 GHz} &
 \colhead{} & \colhead{} & \colhead{4.860 GHz} & \colhead{} & \colhead{} & \colhead{8.460 GHz} \cr
 \colhead{(mmdd)} & \colhead{MJD\tablenotemark{a}} & \colhead{Day\tablenotemark{b}} & 
 \colhead{VLA\tablenotemark{c}} & \colhead{$S_{\nu}$(mJy)} & \colhead{MJD} & \colhead{Day} &
 \colhead{$S_{\nu}$(mJy)} & \colhead{MJD} & \colhead{Day} & \colhead{$S_{\nu}$(mJy)}
}
\startdata
%       1.425 GHz                              4.860 GHz                               8.460 GHz                     
%-----------------------------------------------------------------------------------------------------------------------------
0330&  \nodata&     \nodata&  D&    \nodata&         52728.6016&   9.6&     $ 3.39\pm0.15$&  52728.5938&  9.6&     $ 4.57\pm0.12$ \\  
0401&  52730.5586&  11.6&     D&    $8.19\pm1.53$&   52730.5547&  11.6&     $ 5.78\pm0.18$&  52730.5469&  11.6&    $ 6.45\pm0.12$ \\  
0403&  \nodata&     \nodata&  D&    \nodata&         52732.5195&  13.5&     $15.31\pm0.20$&  52732.5469&  13.6&    $16.99\pm0.12$ \\  
0404&  \nodata&     \nodata&  D&    \nodata&         52733.5195&  14.5&     $20.08\pm0.24$&  52733.5156&  14.5&    $18.68\pm0.31$ \\   
0404&  \nodata&     \nodata&  D&    \nodata&         \nodata&     \nodata&  \nodata&         52733.5469&  14.6&    $21.81\pm0.13$ \\  
0406&  \nodata&     \nodata&  D&    \nodata&         52735.4062&  16.4&     $20.27\pm0.26$&  52735.4219&  16.4&    $19.62\pm0.16$ \\
0406&  \nodata&     \nodata&  D&    \nodata&         52735.4375&  16.4&     $20.47\pm0.18$&  52735.4414&  16.4&    $19.58\pm0.13$ \\
0406&  \nodata&     \nodata&  D&    \nodata&         52735.4688&  16.5&     $20.23\pm0.22$&  52735.4648&  16.5&    $19.43\pm0.16$ \\  
0408&  \nodata&     \nodata&  D&    \nodata&         52737.4844&  18.5&     $96.07\pm0.20$&  52737.4961&  18.5&    $68.04\pm0.16$ \\         
0409&  52738.4453&  19.4&     D&    $27.03\pm1.54$&  52738.4570&  19.5&     $23.10\pm0.17$&  52738.4609&  19.5&    $20.29\pm0.08$ \\  
0410&  52739.4609&  20.5&     D&    $14.94\pm1.53$&  52739.4766&  20.5&     $21.37\pm0.18$&  52739.4570&  20.5&    $21.10\pm0.13$ \\ 
0410&  \nodata&     \nodata&  D&    \nodata&         \nodata&     \nodata&  \nodata&         52739.4961&  20.5&    $20.65\pm0.08$ \\ 
0410&  \nodata&     \nodata&  D&    \nodata&         \nodata&     \nodata&  \nodata&         52739.5391&  20.5&    $20.28\pm0.11$ \\  
0411&  52740.5508&  21.6&     D&    $63.34\pm1.74$&  52740.5547&  21.6&     $24.95\pm0.20$&  52740.5469&  21.6&    $16.07\pm0.12$ \\  
0412&  52741.5430&  22.5&     D&    $32.86\pm1.49$&  52741.5625&  22.6&     $12.78\pm0.21$&  52741.5625&  22.6&    $ 7.71\pm0.12$ \\  
0413&  52742.4961&  23.5&     D&    $8.10\pm1.23$&   52742.5195&  23.5&     $ 4.40\pm0.22$&  52742.5195&  23.5&    $ 3.87\pm0.13$ \\
0416&  \nodata&     \nodata&  D&    \nodata&         52745.4375&  26.4&     $41.44\pm0.24$&  52745.4336&  26.4&    $37.15\pm0.13$ \\  
0420&  \nodata&     \nodata&  D&    \nodata&         52749.6055&  30.6&     $16.48\pm0.38$&  52749.5977&  30.6&    $12.46\pm0.20$ \\  
0421&  \nodata&     \nodata&  D&    \nodata&         52750.5977&  31.6&     $23.10\pm0.51$&  52750.5977&  31.6&    $20.94\pm0.31$ \\  
0423&  \nodata&     \nodata&  D&    \nodata&         52752.5352&  33.5&     $12.20\pm0.26$&  52752.5352&  33.5&    $11.48\pm0.20$ \\  
0426&  52755.5352&  36.5&     D&    $9.73\pm1.21$&   52755.5312&  36.5&     $ 7.54\pm0.17$&  52755.4961&  36.5&    $ 5.58\pm0.12$ \\  
0429&  52758.4062&  39.4&     D&    $7.48\pm1.27$&   52758.4219&  39.4&     $ 8.45\pm0.16$&  52758.4141&  39.4&    $ 6.64\pm0.10$ \\  
0506&  \nodata&     \nodata&  D&    \nodata&         52765.4375&  46.4&     $13.78\pm0.21$&  52765.4219&  46.4&    $11.12\pm0.13$ \\  
0508&  \nodata&     \nodata&  D&    \nodata&         52767.5195&  48.5&     $25.62\pm0.19$&  52767.5195&  48.5&    $23.02\pm0.12$ \\  
0509&  \nodata&     \nodata&  D&    \nodata&         52768.5039&  49.5&     $34.59\pm0.24$&  52768.4922&  49.5&    $30.14\pm0.16$ \\  
0510&  \nodata&     \nodata&  D&    \nodata&         52769.5156&  50.5&     $28.04\pm0.19$&  52769.5078&  50.5&    $23.80\pm0.14$ \\  
0514&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52773.3633&  54.4&    $35.76\pm0.23$ \\  
0520&  \nodata&     \nodata&  A&    \nodata&         52779.4141&  60.4&     $14.15\pm0.31$&  52779.4414&  60.4&    $11.77\pm0.16$ \\  
0520&  \nodata&     \nodata&  A&    \nodata&         52779.4141&  60.4&     $14.01\pm0.37$&  52779.4414&  60.4&    $12.21\pm0.30$ \\  
0527&  \nodata&     \nodata&  A&    \nodata&         52786.3477&  67.3&     $21.49\pm0.12$&  52786.0000&  67.0&    $15.57\pm0.30$ \\  
0527&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52786.0000&  67.0&    $15.87\pm0.32$ \\  
0527&  \nodata&     \nodata&  A&    \nodata&         52786.3477&  67.3&     $22.49\pm0.41$&  52786.3555&  67.4&    $15.81\pm0.27$ \\  
0527&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52786.3555&  67.4&    $16.06\pm0.12$ \\  
0527&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52786.4844&  67.5&    $16.90\pm0.38$ \\  
0527&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52786.4844&  67.5&    $16.15\pm0.16$ \\  
0529&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52788.3750&  69.4&    $ 5.59\pm0.05$ \\  
0604&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52794.4023&  75.4&    $ 4.34\pm0.04$ \\  
0609&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52799.2539&  80.3&    $ 0.81\pm0.06$ \\  
0610&  52800.2344&  81.2&     A&    $1.43\pm0.12$&   52800.2383&  81.2&     $ 0.94\pm0.09$&  52800.2539&  81.3&    $ 0.42\pm0.04$ \\  
0611&  \nodata&     \nodata&  A&    \nodata&        \nodata&     \nodata&  \nodata&         52801.2969&  82.3&    $ 0.34\pm0.04$ \\  
0619&  52809.2070&  90.2&     A&    $2.37\pm0.13$&   52809.2148&  90.2&     $ 1.72\pm0.09$&  52809.2227&  90.2&    $ 1.42\pm0.06$ \\  
0627&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52817.2383&  98.2&    $ 2.29\pm0.09$ \\  
0628&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         52818.2383&  99.2&    $ 3.16\pm0.07$ \\  
0709&  \nodata&     \nodata&  A&    \nodata&         52829.3477&  110.3&    $1.28\pm0.12$&   52829.3398&  110.3&   $ 0.45\pm0.05$ \\  
0713&  52833.2148&  114.2&    A&    $1.17\pm0.14$&   52833.2188&  114.2&    $0.46\pm0.10$&   52833.2148&  114.2&   $ 0.28\pm0.06$ \\  
0716&  52836.3320&  117.3&    A&    $0.97\pm0.17$&   \nodata&     \nodata&  \nodata&         52836.3359&  117.3&   $< 0.18\tablenotemark{d}$       \\  
0722&  \nodata&     \nodata&  A&    \nodata&         52842.2930&  123.3&    $< 0.65$\tablenotemark{d}&    52842.2930& 123.3&   $< 0.22$\tablenotemark{d} \\  
0728&  52848.2422&  129.2&    A&    $< 0.55$&        \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\       
0729&  52849.1953&  130.2&    A&    $< 0.66$&        \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\         
0731&  52851.3203&  132.3&    A&    $< 0.84$&        \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\         
0803&  52852.3203&  133.3&    A&    $< 0.71$&        \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\          
0806&  52857.1055&  138.1&    A&    $< 0.37$&        \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\         
0812&  52863.0508&  144.1&    A&    $< 0.61$&        \nodata&     \nodata&  \nodata&         52863.0742&  144.1&   $< 0.03$\tablenotemark{d} \\        
0817&  52868.1250&  149.1&    A&    $< 0.37$&        \nodata&     \nodata&  \nodata&         52868.1406&  149.1&   $< 0.30$\tablenotemark{d} \\        
0819&  52870.0742&  151.1&    A&    $< 0.21$&        \nodata&     \nodata&  \nodata&         52870.0938&  151.1&   $< 0.12$\tablenotemark{d} \\        
0819&  \nodata&     \nodata&  A&    \nodata&         \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\         
0822&  52873.1211&  154.1&    A&    $< 0.40$&        \nodata&     \nodata&  \nodata&         \nodata&     \nodata&  \nodata \\         
0825&  52877.0000&  158.0&    A&    $< 0.99$&        52877.0195&  158.0&    $< 0.34$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0903&  \nodata&     \nodata&  A&    \nodata&         52885.1133&  166.1&    $< 0.13$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0906&  52888.1367&  169.1&    A&     $< 0.68$&        52888.1250&  169.1&    $< 0.31$\tablenotemark{d}&       52888.1133&   169.1&   $< 0.22\tablenotemark{d}$ \\        
0913&  \nodata&     \nodata&  BnA&  \nodata&         52895.1562&  176.2&    $< 0.35$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0914&  \nodata&     \nodata&  BnA&  \nodata&         52896.1367&  177.1&    $< 0.30$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0916&  52898.1719&  179.2&    BnA&  $< 0.48$&        52898.1602&  179.2&    $< 0.22$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0920&  \nodata&     \nodata&  BnA&  \nodata&         52903.0312&  184.0&    $< 0.18$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0925&  \nodata&     \nodata&  BnA&  \nodata&         52907.1680&  188.2&    $< 0.37$\tablenotemark{d}&        \nodata&     \nodata&  \nodata \\         
0927&  \nodata&     \nodata&  BnA&  \nodata&         52909.1250&  190.1&    $< 0.34$\tablenotemark{d}&       52909.1055&   190.1&   $< 0.24\tablenotemark{d}$ \\        
1002&  \nodata&     \nodata&  BnA&  \nodata&         52915.0234&  196.0&    $< 0.18$\tablenotemark{d}&       52915.0078&   196.0&   $< 0.23\tablenotemark{d}$ \\        
1012&  \nodata&     \nodata&  B&    \nodata&         52924.9336&  205.9&    $< 0.30$\tablenotemark{d}&       52924.9180&   205.9&   $< 0.31\tablenotemark{d}$ \\        
1020&  \nodata&     \nodata&  B&    \nodata&         52932.9727&  214.0&    $< 0.36$\tablenotemark{d}&       52932.9609&   214.0&   $< 0.10\tablenotemark{d}$ \\        
1027&  \nodata&     \nodata&  B&    \nodata&         52940.0195&  221.0&    $0.21\pm0.06$&  52939.9961&   221.0&   $ 0.14\pm0.04$ \\        
1029&  \nodata&     \nodata&  B&    \nodata&         52941.9570&  223.0&    $< 0.38$\tablenotemark{d}&       52941.9453&   222.9&   $< 0.38\tablenotemark{d}$ \\        
1104&  52948.0391&  229.0&    B&    $< 1.08$&        52948.0234&  229.0&    $0.14\pm0.06$&  52948.0039&   229.0&   $ 0.22\pm0.05$ \\        
1106&  \nodata&     \nodata&  B&    \nodata&         52949.9531&  231.0&    $0.18\pm0.04$&  52949.9414&   230.9&   $< 0.42\tablenotemark{d}$ \\        
\enddata 
\scriptsize   
\tablenotetext{a} {Modified Julian Day = JD -- 2,400,000.5.}
\tablenotetext{b} {Number of days since discovery on 2003 March 21 = MJD 52719 (Revnivtsev et al. 2003).}
\tablenotetext{c} {Configuration of the VLA antennas.}
\tablenotetext{d} {Upper limits correspond to the flux density measured at the nominal position of the center of the beam plus three times the rms noise.}          

\end{deluxetable}

\clearpage

\begin{deluxetable}{cccccccccc}
\tabletypesize{\scriptsize} 
%\rotate
\tablewidth{0pt}
\tablenum{A4}
\tablecaption{VLA Radio Flux Densities for H1743--322: $\nu \geq 14.940$ GHz}
\tablehead{  
 \colhead{UT 2003} & \colhead{} & \colhead{} & \colhead{14.940 GHz} & 
 \colhead{} & \colhead{} & \colhead{22.460 GHz} & \colhead{} & \colhead{} & \colhead{43.340 GHz} \cr
 \colhead{(mmdd)} & \colhead{MJD\tablenotemark{a}} & \colhead{Day\tablenotemark{b}} & 
 \colhead{$S_{\nu}$(mJy)} & \colhead{MJD} & \colhead{Day} &
 \colhead{$S_{\nu}$(mJy)} & \colhead{MJD} & \colhead{Day} & \colhead{$S_{\nu}$(mJy)}
}
\startdata
%       14.940 GHz                               22.460 GHz                               43.340 GHz
%---------------------------------------------------------------------------------------------------------------------------------
0401&   52730.5430&  11.5&     $6.81\pm0.51$&    \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata       \\
0403&   52732.5391&  13.5&     $19.20\pm0.33$&   52732.5352&  13.5&     $21.32\pm0.23$&   52732.5234&  13.5&     $21.54\pm0.87$ \\
0404&   52733.5430&  14.5&     $26.57\pm0.40$&   52733.5391&  14.5&     $26.36\pm0.26$&   52733.5273&  14.5&     $27.55\pm1.01$ \\
0406&   52735.4570&  16.5&     $20.15\pm0.45$&   52735.4531&  16.5&     $22.69\pm0.46$&   52735.4453&  16.4&     $16.46\pm1.26$ \\
0408&   52737.5000&  18.5&     $42.62\pm0.44$&   52737.5078&  18.5&     $51.01\pm0.25$&   52737.4961&  18.5&     $41.11\pm0.73$ \\
0408&   52737.5156&  18.5&     $55.21\pm0.32$&   \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata       \\
0409&   52738.4805&  19.5&     $19.58\pm0.31$&   52738.4766&  19.5&     $21.13\pm0.17$&   52738.4766&  19.5&     $19.29\pm0.46$ \\
0404&   \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata&          52738.4727&  19.5&     $19.37\pm0.62$ \\
0409&   \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata&          52738.4883&  19.5&     $19.44\pm0.64$ \\
0410&   52739.5000&  20.5&     $21.49\pm0.32$&   52739.4922&  20.5&     $24.03\pm0.23$&   52739.4961&  20.5&     $23.89\pm0.51$ \\
0410&   \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata&          52739.4844&  20.5&     $25.96\pm0.74$ \\
0410&   \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata&          52739.5078&  20.5&     $20.71\pm0.70$ \\
0411&   52740.5664&  21.6&     $9.27\pm0.43$&    52740.5625&  21.5&     $ 6.53\pm0.39$&   52740.5586&  21.6&     $< 4.52$\tablenotemark{c}       \\
0412&   52741.5586&  22.6&     $5.99\pm0.43$&    52741.5547&  22.6&     $ 4.62\pm0.33$&   52741.5508&  22.6&     $< 4.92$\tablenotemark{c}       \\
0413&   52742.5156&  23.5&     $2.52\pm0.36$&    52742.5078&  23.5&     $ 2.47\pm0.26$&   52742.5039&  23.5&     $< 4.57$\tablenotemark{c}       \\
0423&   52752.5430&  33.5&     $9.46\pm0.60$&    \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata       \\
0426&   52755.5039&  36.5&     $3.70\pm0.28$&    \nodata&     \nodata&  \nodata&          \nodata&     \nodata&  \nodata       \\
\enddata 
\scriptsize   
\tablenotetext{a} {Truncated Modified Julian Day = MJD - 52000.} 
\tablenotetext{b} {Number of days since discovery on 2003 March 21 = MJD 52719 (Revnivtsev et al. 2003).}  
\tablenotetext{c} {Upper limits correspond to the flux density measured at the nominal position of the center of the beam plus three times the rms noise.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{cccc}
\small
\tablewidth{0pt}  %sets to natural width
\tablenum{A5}
\tablecaption{Radio Spectral Index}

\tablehead{  
\colhead{UT 2003} & 
\colhead{} & \colhead{} & 
\colhead{Spectral Index} \cr
\colhead{(mmdd)} & 
\colhead{MJD\tablenotemark{a}} & 
\colhead{Day\tablenotemark{b}} & 
\colhead{$\alpha$\tablenotemark{c}}
}
\startdata

0330&  52728.598&    9.6&   $ 0.54\pm0.09$ \\
0401&  52730.551&   11.6&   $ 0.20\pm0.07$ \\  
0404&  52733.518&   14.5&   $-0.13\pm0.04$ \\
0406&  52735.414&   16.4&   $-0.06\pm0.03$ \\
0406&  52735.439&   16.4&   $-0.08\pm0.02$ \\
0406&  52735.467&   16.5&   $-0.07\pm0.02$ \\
0408&  52737.490&   18.5&   $-0.62\pm0.01$ \\
0409&  52738.459&   19.5&   $-0.23\pm0.02$ \\
0411&  52740.551&   21.6&   $-0.79\pm0.02$ \\
0412&  52741.563&   22.6&   $-0.91\pm0.04$ \\
0413&  52742.520&   23.5&   $-0.23\pm0.11$ \\
0416&  52745.436&   26.4&   $-0.20\pm0.01$ \\
0420&  52749.602&   30.6&   $-0.50\pm0.05$ \\
0421&  52750.598&   31.6&   $-0.18\pm0.05$ \\
0423&  52752.535&   33.5&   $-0.11\pm0.05$ \\
0429&  52758.418&   39.4&   $-0.43\pm0.04$ \\
0506&  52765.430&   46.4&   $-0.39\pm0.03$ \\
0508&  52767.520&   48.5&   $-0.19\pm0.02$ \\
0509&  52768.498&   49.5&   $-0.25\pm0.02$ \\
0510&  52769.512&   50.5&   $-0.30\pm0.02$ \\
0527&  52786.352&   67.3&   $-0.64\pm0.05$ \\
0610&  52800.246&   81.2&   $-1.45\pm0.24$ \\
0619&  52809.219&   90.2&   $-0.35\pm0.12$ \\
0709&  52829.344&  110.3&   $-1.89\pm0.26$ \\
0713&  52833.217&  114.2&   $-0.90\pm0.55$ \\

\enddata
\footnotesize   
\tablenotetext{a} {Modified Julian Day = JD -- 2,400,000.5.}
\tablenotetext{b} {Number of days since discovery on 2003 March 21 = 
MJD~52719 (Revnivtsev et al. 2003).}
\tablenotetext{c} {Radio spectral index $\alpha$ ($S_{\rm \nu} \propto
  \nu^{\alpha}$), which is based on the 4.860 GHz and 8.460 GHz data.}

\end{deluxetable}
